MIRO: MultI-Reward cOnditioned pretraining improves T2I quality and efficiency

The default paradigm of post-training text-to-image generators includes post-hoc selection of generated images, and subsequent training with one reward model to align the generator to the reward, typically user preference. This discards informative data as well as optimizes only for a single reward, hence harming diversity, semantic fidelity and efficiency. Instead, we propose MIRO, a method that conditions the model on multiple rewards during training, thus letting the model learn user preferences directly. MIRO pre-training both improves the visual quality of the generated images and speeds up the training, achieving state of the art on the GenEval compositional benchmark and user-preference scores (PickAScore, ImageReward, HPSv2).

==> figures/chart_preprocessing_time.tex <==
\begin{tikzpicture}

    % --- Colors ---
    \definecolor{pastelred}{RGB}{255,105,120}
    \definecolor{pastelblue}{RGB}{100,150,255}
    \definecolor{pastelgreen}{RGB}{105,200,105}
    \definecolor{pastelpurple}{RGB}{200, 105, 230}
    \definecolor{pastelteal}{RGB}{80,210,200}
    \definecolor{pastelyellow}{RGB}{230,210,80}
    \definecolor{pastelpink}{RGB}{255,150,220}
    
    \definecolor{base1}{RGB}{55, 71, 79}    % Dark Slate
    \definecolor{base2}{RGB}{84, 110, 122}  % Medium Slate
    \definecolor{base3}{RGB}{120, 144, 156} % Light Slate

    % --- Config ---
    \def\radius{2.3}
    \def\innerradius{0.9} % The hole size
    \def\labelrad{\radius*0.65} 
    \def\textrad{\radius+0.8} 
    \def\pinLen{0.8}      
    \def\pinLenLong{1.2}  

    % ===========================================
    % DONUT 1 (Left)
    % ===========================================
    \begin{scope}[shift={(0,0)}]
        
        % --- Slices ---
        % Captioning (0 to 198)
        \draw[fill=base1, draw=white, thick] (0,0) -- (0:\radius) arc (0:198:\radius) -- cycle;
        \node[text=white, align=center, font=\footnotesize] at (99:\labelrad) {Captioning\\55\%};
        
        % VAE (198 to 237.6)
        \draw[fill=base2, draw=white, thick] (0,0) -- (198:\radius) arc (198:237.6:\radius) -- cycle;
        \node[text=white, align=center, font=\footnotesize] at (217.8:\labelrad) {VAE\\11\%};
        
        % Text emb (237.6 to 270)
        \draw[fill=base3, draw=white, thick] (0,0) -- (237.6:\radius) arc (237.6:270:\radius) -- cycle;
        \node[text=white, align=center, font=\scriptsize] at (253.8:\labelrad) {Text\\emb.\\9\%};
        
        % VQA (270 to 327.6)
        \draw[fill=pastelyellow, draw=white, thick] (0,0) -- (270:\radius) arc (270:327.6:\radius) -- cycle;
        \node[text=white, align=center, font=\footnotesize] at (298.8:\labelrad) {VQA\\16\%};

        % Small Slices
        \draw[fill=pastelgreen, draw=white, thick] (0,0) -- (327.6:\radius) arc (327.6:331.2:\radius) -- cycle;
        \draw[fill=pastelred, draw=white, thick] (0,0) -- (331.2:\radius) arc (331.2:334.8:\radius) -- cycle;
        \draw[fill=pastelpink, draw=white, thick] (0,0) -- (334.8:\radius) arc (334.8:342:\radius) -- cycle;
        \draw[fill=pastelblue, draw=white, thick] (0,0) -- (342:\radius) arc (342:345.6:\radius) -- cycle;
        \draw[fill=pastelteal, draw=white, thick] (0,0) -- (345.6:\radius) arc (345.6:356.4:\radius) -- cycle;
        \draw[fill=pastelpurple, draw=white, thick] (0,0) -- (356.4:\radius) arc (356.4:360:\radius) -- cycle; 

        % --- The Donut Hole ---
        \draw[fill=white, draw=none] (0,0) circle (\innerradius);
        \node[align=center, font=\bfseries, text=black] at (0,0) {Total\\1485 h};

        % --- Pins ---
        \draw[base3] (329.4:\radius) -- (335:\textrad);
        \node[text=pastelgreen, anchor=west, font=\scriptsize] at (335:\textrad) {Aesthetic 1\%};

        \draw[base3] (333:\radius) -- (343:\textrad);
        \node[text=pastelred, anchor=west, font=\scriptsize] at (343:\textrad) {Image Rewards 1\%};

        \draw[base3] (338.4:\radius) -- (350:\textrad);
        \node[text=pastelpink, anchor=west, font=\scriptsize] at (350:\textrad) {PickScore 2\%};

        \draw[base3] (343.8:\radius) -- (358:\textrad+0.3);
        \node[text=pastelblue, anchor=west, font=\scriptsize] at (358:\textrad+0.3) {HPSv2 1\%};

        \draw[base3] (351:\radius) -- (5:\textrad);
        \node[text=pastelteal, anchor=west, font=\scriptsize] at (5:\textrad) {Clip Score 3\%};

        \draw[base3] (358.2:\radius) -- (15:\textrad);
        \node[text=pastelpurple, anchor=south west, font=\scriptsize] at (15:\textrad) {SciScore 1\%};
    \end{scope}


    % ===========================================
    % DONUT 2 (Right)
    % ===========================================
    \begin{scope}[shift={(7.5,0)}]
        
        % Captioning 
        \draw[fill=base1, draw=white, thick] (0,0) -- (0:\radius) arc (0:237.6:\radius) -- cycle;
        \node[text=white, align=center, font=\footnotesize] at (118.8:\labelrad) {Captioning\\66\%};
        
        % VAE 
        \draw[fill=base2, draw=white, thick] (0,0) -- (237.6:\radius) arc (237.6:284.4:\radius) -- cycle;
        \node[text=white, align=center, font=\footnotesize] at (261:\labelrad) {VAE\\13\%};
        
        % Text emb - Fixed formatting
        \draw[fill=base3, draw=white, thick] (0,0) -- (284.4:\radius) arc (284.4:324:\radius) -- cycle;
        % Moved slightly outward and reduced size to fit better
        \node[text=white, align=center, font=\scriptsize] at (304.2:\labelrad+0.1) {Text\\emb.\\11\%};
        
        % Small Slices
        \draw[fill=pastelgreen, draw=white, thick] (0,0) -- (324:\radius) arc (324:327.6:\radius) -- cycle;
        \draw[fill=pastelred, draw=white, thick] (0,0) -- (327.6:\radius) arc (327.6:331.2:\radius) -- cycle;
        \draw[fill=pastelpink, draw=white, thick] (0,0) -- (331.2:\radius) arc (331.2:338.4:\radius) -- cycle;
        \draw[fill=pastelblue, draw=white, thick] (0,0) -- (338.4:\radius) arc (338.4:342:\radius) -- cycle;
        \draw[fill=pastelteal, draw=white, thick] (0,0) -- (342:\radius) arc (342:356.4:\radius) -- cycle;
        \draw[fill=pastelpurple, draw=white, thick] (0,0) -- (356.4:\radius) arc (356.4:363.6:\radius) -- cycle;

        % --- The Donut Hole ---
        \draw[fill=white, draw=none] (0,0) circle (\innerradius);
        \node[align=center, font=\bfseries, text=black] at (0,0) {Total\\1247 h};

        % --- Pins ---
        \draw[base3] (325.8:\radius) -- (325:\textrad);
        \node[text=pastelgreen, anchor=west, font=\scriptsize] at (325:\textrad) {Aesthetic 1\%};

        \draw[base3] (329.4:\radius) -- (333:\textrad);
        \node[text=pastelred, anchor=west, font=\scriptsize] at (333:\textrad) {Image Rewards 1\%};
        
        \draw[base3] (334.8:\radius) -- (340:\textrad);
        \node[text=pastelpink, anchor=west, font=\scriptsize] at (340:\textrad) {PickScore 2\%};

        \draw[base3] (340.2:\radius) -- (348:\textrad+0.3);
        \node[text=pastelblue, anchor=west, font=\scriptsize] at (348:\textrad+0.3) {HPSv2 1\%};
        
        \draw[base3] (349.2:\radius) -- (358:\textrad);
        \node[text=pastelteal, anchor=west, font=\scriptsize] at (358:\textrad) {Clip Score 4\%};
        
        \draw[base3] (0:\radius) -- (10:\textrad);
        \node[text=pastelpurple, anchor=west, font=\scriptsize] at (10:\textrad) {SciScore 2\%};

    \end{scope}

\end{tikzpicture}

==> figures/geneval_vs_aesthetic_weight.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[scale=0.9, transform shape]

% Color consistent with Synth MIRO used elsewhere
\definecolor{darkgreen}{RGB}{60, 140, 60}

\begin{axis}[
  width=0.68\textwidth,
  height=5.0cm,
  xmin=0, xmax=1,
  ymin=66, ymax=76,
  xtick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
  xticklabels={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1.0},
  xlabel={Aesthetic weight in prompt},
  ylabel={GenEval Overall},
  grid=major,
  grid style={dashed,gray!50},
  axis background/.style={fill=gray!10},
  tick align=outside,
  axis line style={draw=black},
  legend pos=south west
]
  % Synth MIRO data points (CFG=7); provided ablation values
  \addplot+ [color=darkgreen, mark=square*, mark size=2pt, line width=1.6pt]
  coordinates {
    (0.000, 71.30206)
    (0.125, 72.15940)
    (0.250, 71.60527)
    (0.375, 71.45029)
    (0.500, 72.93493)
    (0.625, 74.87373)
    (0.750, 71.10696)
    (0.875, 68.69082)
    (1.000, 67.66884)
  };
  \addlegendentry{Synth MIRO}

  % Highlight maximum
  \addplot+[only marks, color=darkgreen, mark=o, mark size=3pt] coordinates {(0.625, 74.87373)};
  \node[anchor=west, font=\small] at (axis cs:0.625,74.87373) {max at 0.625};
\end{axis}

\end{tikzpicture}
\caption{GenEval Overall vs aesthetic prompt weight for `Synth MIRO`. We vary the positive target $\hat{s}^{+}_{\mathrm{aesthetic}}$ while keeping the other components of $\hat{\mathbf{s}}^{+}$ equal to 1 and $\hat{\mathbf{s}}^{-}$ fixed. Higher is better.}
\label{fig:geneval_vs_aesthetic_weight}
\end{figure}





==> figures/images_per_reward.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]

  % Define pastel colors (match radar_plot.tex)
  \providecolor{pastelred}{RGB}{255, 105, 120}
  \providecolor{pastelblue}{RGB}{100, 150, 255}
  \providecolor{pastelgreen}{RGB}{105, 200, 105}
  \providecolor{pastelorange}{RGB}{255, 165, 80}
  \providecolor{pastelpurple}{RGB}{200, 105, 230}
  \providecolor{pastelteal}{RGB}{80, 210, 200}
  \providecolor{pastelyellow}{RGB}{230, 210, 80}
  \providecolor{pastelpink}{RGB}{255, 150, 220}

  % Column centers (in cm) with tighter spacing: 0.0, 3.3, 6.6, 9.9, 13.2, 16.5, 19.8, 23.1
  % Header labels (reward names) using same colors as in radar_plot.tex — placed closer to images
  \node[font=\bfseries\small, text=pastelgreen]  at (0.0, 2.0)  {Aesthetic};
  \node[font=\bfseries\small, text=pastelteal]   at (3.3, 2.0)  {CLIP};
  \node[font=\bfseries\small, text=pastelblue]   at (6.6, 2.0)  {HPSv2};
  \node[font=\bfseries\small, text=pastelred]    at (9.9, 2.0)  {Image Reward};
  \node[font=\bfseries\small, text=pastelpink]   at (13.2, 2.0) {Pick};
  \node[font=\bfseries\small, text=pastelpurple] at (16.5, 2.0) {SciScore};
  \node[font=\bfseries\small, text=pastelyellow] at (19.8, 2.0) {VQA};
  \node[font=\bfseries\small, text=pastelorange] at (23.1, 2.0) {All};

  % First row images (rocket_wall)
  \node at (0.0, 0.0)   {\includegraphics[width=3cm]{images/images_per_reward/rocket_wall/aesthetic.png}};
  \node at (3.3, 0.0)   {\includegraphics[width=3cm]{images/images_per_reward/rocket_wall/clip.png}};
  \node at (6.6, 0.0)   {\includegraphics[width=3cm]{images/images_per_reward/rocket_wall/hpsv2.png}};
  \node at (9.9, 0.0)   {\includegraphics[width=3cm]{images/images_per_reward/rocket_wall/imagereward.png}};
  \node at (13.2, 0.0)  {\includegraphics[width=3cm]{images/images_per_reward/rocket_wall/pickscore.png}};
  \node at (16.5, 0.0)  {\includegraphics[width=3cm]{images/images_per_reward/rocket_wall/sciscore.png}};
  \node at (19.8, 0.0)  {\includegraphics[width=3cm]{images/images_per_reward/rocket_wall/vqa.png}};
  \node at (23.1, 0.0)  {\includegraphics[width=3cm]{images/images_per_reward/rocket_wall/miro.png}};

  % Second row images (robots_meditating)
  \node at (0.0, -4.0)   {\includegraphics[width=3cm]{images/images_per_reward/robots_meditating/aesthetics.png}};
  \node at (3.3, -4.0)   {\includegraphics[width=3cm]{images/images_per_reward/robots_meditating/clip.png}};
  \node at (6.6, -4.0)   {\includegraphics[width=3cm]{images/images_per_reward/robots_meditating/hpsv2.png}};
  \node at (9.9, -4.0)   {\includegraphics[width=3cm]{images/images_per_reward/robots_meditating/imagereward.png}};
  \node at (13.2, -4.0)  {\includegraphics[width=3cm]{images/images_per_reward/robots_meditating/pickscore.png}};
  \node at (16.5, -4.0)  {\includegraphics[width=3cm]{images/images_per_reward/robots_meditating/sciscore.png}};
  \node at (19.8, -4.0)  {\includegraphics[width=3cm]{images/images_per_reward/robots_meditating/vqa.png}};
  \node at (23.1, -4.0)  {\includegraphics[width=3cm]{images/images_per_reward/robots_meditating/miro.png}};

  % Prompt labels (short) under each row
  \node[font=\bfseries\footnotesize] at (11.55, -2.10) {Graffiti of a rocket ship on a brick wall in vibrant, high-contrast neon
  pop-art colors};
  \node[font=\bfseries\footnotesize] at (11.55, -6.10) {Robots meditating on a skyscraper rooftop
  under neon rain with deep blue and magenta glow};

  % Weight plot on the right side - spans both rows
  \definecolor{axisblue}{RGB}{46, 134, 193}
  \definecolor{axispurple}{RGB}{136, 78, 160}
  
  \begin{scope}[xshift=29cm, yshift=1.5cm]
    \begin{axis}[
      width=6cm,
      height=8.5cm,
      anchor=north,
      xmin=0, xmax=1,
      ymin=66, ymax=76,
      ytick={66,68,70,72,74,76},
      xtick={0,0.25,0.5,0.75,1},
      xticklabels={0,0.25,0.5,0.75,1.0},
      xticklabel style={rotate=30, anchor=east, font=\scriptsize},
      xlabel={Aesthetic weight},
      xlabel style={font=\small},
      ylabel={GenEval Overall},
      ylabel style={font=\small},
      y label style={color=axisblue},
      yticklabel style={color=axisblue, font=\scriptsize},
      y axis line style={draw=axisblue},
      grid=major,
      grid style={dashed,gray!50},
      axis background/.style={fill=gray!10},
      tick align=outside,
      axis line style={draw=black}
    ]
      \addplot+ [color=axisblue, mark=diamond*, mark size=2pt, line width=1.8pt]
      coordinates {
        (0.000, 71.30206)
        (0.125, 72.15940)
        (0.250, 71.60527)
        (0.375, 71.45029)
        (0.500, 72.93493)
        (0.625, 74.87373)
        (0.750, 71.10696)
        (0.875, 68.69082)
        (1.000, 67.66884)
      };
    \end{axis}
    \begin{axis}[
      width=6cm,
      height=8.5cm,
      anchor=north,
      xmin=0, xmax=1,
      ymin=3.5, ymax=6.4,
      ytick={3.5,4.1,4.7,5.3,5.9,6.4},
      axis y line*=right,
      axis x line=none,
      ylabel={Aesthetic},
      ylabel style={font=\small},
      y label style={color=axispurple},
      yticklabel style={color=axispurple, font=\scriptsize},
      y axis line style={draw=axispurple}
    ]
      \addplot+ [color=axispurple, mark=square*, mark size=2pt, line width=1.8pt]
      coordinates {
        (0.000,3.69179)
        (0.125,3.99871)
        (0.250,4.17668)
        (0.375,4.35391)
        (0.500,4.69599)
        (0.625,5.24479)
        (0.750,5.62891)
        (0.875,5.93279)
        (1.000,6.27910)
      };
    \end{axis}
  \end{scope}

\end{tikzpicture}%
}
\caption{\textbf{Left: Generations from the Synth MIRO model using multi-reward classifier-free guidance} (see notation in Section~\ref{sec:mrcfg}). For each column $j$, we sample with a positive target $\hat{\mathbf{s}}^{+} = [1,\ldots,1]$ and a negative target $\hat{\mathbf{s}}^{-} = [1,\ldots,1]$ except $\hat{s}^{-}_{j}=0$. The guidance vector points purely toward reward $j$. The “All” column uses $\hat{\mathbf{s}}^{-} = \mathbf{0}$, guiding toward simultaneously high values for all rewards. \textbf{Right: Trading off GenEval and Aesthetic scores} by varying $\hat{s}^{+}_{\mathrm{aesthetic}}$ while keeping other components of $\hat{\mathbf{s}}^{+}$ equal to 1.}
\label{fig:images_per_reward}
\end{figure*}


==> figures/metrics_vs_aesthetic_weight_grid.tex <==
\begin{figure}[t]
\centering

% Colors consistent with prior figures
\definecolor{darkgreen}{RGB}{60, 140, 60} % Synth MIRO

\begin{tabular}{c@{\hspace{1.6em}}c@{\hspace{1.6em}}c}
  % Row 1: Aesthetic, ImageReward, HPSv2
  \begin{subfigure}{0.30\textwidth}
    \begin{tikzpicture}[scale=0.86, transform shape]
      \begin{axis}[
        width=1.05\linewidth,
        height=3.8cm,
        xmin=0, xmax=1,
        ymin=3.5, ymax=6.4,
        xtick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
        xticklabels={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1.0},
        xticklabel style={rotate=45, anchor=east},
        xlabel={Aesthetic weight},
        ylabel={Aesthetic},
        grid=major,
        grid style={dashed,gray!50},
        axis background/.style={fill=gray!10},
        tick align=outside,
        axis line style={draw=black}
      ]
        % Synth MIRO (aesthetic)
        \addplot+ [color=darkgreen, mark=square*, mark size=2pt, line width=1.6pt]
        coordinates {(0.000,3.69179) (0.125,3.99871) (0.250,4.17668) (0.375,4.35391) (0.500,4.69599) (0.625,5.24479) (0.750,5.62891) (0.875,5.93279) (1.000,6.27910)};
      \end{axis}
    \end{tikzpicture}
    \caption{Aesthetic}
  \end{subfigure} &

  \begin{subfigure}{0.30\textwidth}
    \begin{tikzpicture}[scale=0.86, transform shape]
      \begin{axis}[
        width=1.05\linewidth,
        height=3.8cm,
        xmin=0, xmax=1,
        ymin=0.85, ymax=1.20,
        xtick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
        xticklabels={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1.0},
        xticklabel style={rotate=45, anchor=east},
        xlabel={Aesthetic weight},
        ylabel={ImageReward},
        grid=major,
        grid style={dashed,gray!50},
        axis background/.style={fill=gray!10},
        tick align=outside,
        axis line style={draw=black}
      ]
        % Synth MIRO (image reward)
        \addplot+ [color=darkgreen, mark=square*, mark size=2pt, line width=1.6pt]
        coordinates {(0.000,0.89823) (0.125,0.97790) (0.250,1.00482) (0.375,1.05987) (0.500,1.10050) (0.625,1.18022) (0.750,1.14109) (0.875,1.13535) (1.000,1.11311)};
      \end{axis}
    \end{tikzpicture}
    \caption{ImageReward}
  \end{subfigure} &

  \begin{subfigure}{0.30\textwidth}
    \begin{tikzpicture}[scale=0.86, transform shape]
      \begin{axis}[
        width=1.05\linewidth,
        height=3.8cm,
        xmin=0, xmax=1,
        ymin=0.255, ymax=0.300,
        xtick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
        xticklabels={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1.0},
        xticklabel style={rotate=45, anchor=east},
        xlabel={Aesthetic weight},
        ylabel={HPSv2},
        grid=major,
        grid style={dashed,gray!50},
        axis background/.style={fill=gray!10},
        tick align=outside,
        axis line style={draw=black}
      ]
        % Synth MIRO (HPSv2)
        \addplot+ [color=darkgreen, mark=square*, mark size=2pt, line width=1.6pt]
        coordinates {(0.000,0.25807) (0.125,0.26606) (0.250,0.26946) (0.375,0.27376) (0.500,0.28127) (0.625,0.29171) (0.750,0.28930) (0.875,0.29235) (1.000,0.29360)};
      \end{axis}
    \end{tikzpicture}
    \caption{HPSv2}
  \end{subfigure} \\

  % Row 2: Pick, CLIP, OpenAI CLIP
  \begin{subfigure}{0.30\textwidth}
    \begin{tikzpicture}[scale=0.86, transform shape]
      \begin{axis}[
        width=1.05\linewidth,
        height=3.8cm,
        xmin=0, xmax=1,
        ymin=0.208, ymax=0.222,
        xtick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
        xticklabels={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1.0},
        xticklabel style={rotate=45, anchor=east},
        xlabel={Aesthetic weight},
        ylabel={Pick Score},
        grid=major,
        grid style={dashed,gray!50},
        axis background/.style={fill=gray!10},
        tick align=outside,
        axis line style={draw=black}
      ]
        % Synth MIRO (Pick)
        \addplot+ [color=darkgreen, mark=square*, mark size=2pt, line width=1.6pt]
        coordinates {(0.000,0.20960) (0.125,0.21275) (0.250,0.21390) (0.375,0.21502) (0.500,0.21688) (0.625,0.21938) (0.750,0.22081) (0.875,0.22077) (1.000,0.22016)};
      \end{axis}
    \end{tikzpicture}
    \caption{Pick}
  \end{subfigure} &

  \begin{subfigure}{0.30\textwidth}
    \begin{tikzpicture}[scale=0.86, transform shape]
      \begin{axis}[
        width=1.05\linewidth,
        height=3.8cm,
        xmin=0, xmax=1,
        ymin=0.203, ymax=0.214,
        xtick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
        xticklabels={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1.0},
        xticklabel style={rotate=45, anchor=east},
        xlabel={Aesthetic weight},
        ylabel={CLIP Score},
        grid=major,
        grid style={dashed,gray!50},
        axis background/.style={fill=gray!10},
        tick align=outside,
        axis line style={draw=black}
      ]
        % Synth MIRO (CLIP)
        \addplot+ [color=darkgreen, mark=square*, mark size=2pt, line width=1.6pt]
        coordinates {(0.000,0.20587) (0.125,0.20833) (0.250,0.20906) (0.375,0.21025) (0.500,0.21125) (0.625,0.21242) (0.750,0.21202) (0.875,0.20829) (1.000,0.20441)};
      \end{axis}
    \end{tikzpicture}
    \caption{CLIP}
  \end{subfigure} &

  \begin{subfigure}{0.30\textwidth}
    \begin{tikzpicture}[scale=0.86, transform shape]
      \begin{axis}[
        width=1.05\linewidth,
        height=3.8cm,
        xmin=0, xmax=1,
        ymin=0.265, ymax=0.29,
        xtick={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1},
        xticklabels={0,0.125,0.25,0.375,0.5,0.625,0.75,0.875,1.0},
        xticklabel style={rotate=45, anchor=east},
        xlabel={Aesthetic weight},
        ylabel={OpenAI CLIP},
        grid=major,
        grid style={dashed,gray!50},
        axis background/.style={fill=gray!10},
        tick align=outside,
        axis line style={draw=black}
      ]
        % Synth MIRO (OpenAI CLIP)
        \addplot+ [color=darkgreen, mark=square*, mark size=2pt, line width=1.6pt]
        coordinates {(0.000,0.27898) (0.125,0.28443) (0.250,0.28657) (0.375,0.28772) (0.500,0.28601) (0.625,0.27974) (0.750,0.26945) (0.875,0.26895) (1.000,0.26748)};
      \end{axis}
    \end{tikzpicture}
    \caption{OpenAI CLIP}
  \end{subfigure}
\end{tabular}

\caption{Six metrics vs aesthetic prompt weight for `Synth MIRO`. Each subplot shows the metric value over aesthetic weight in the prompt.}
\label{fig:metrics_vs_aesthetic_weight_grid}
\end{figure}




==> figures/miro_inference_tikz.tex <==
\begin{figure}[t]
  \centering
  \resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}[x=1cm,y=1cm, font=\small, >=stealth]

    % Pastel palette (consistent with other figures)
    \definecolor{pastelpink}{RGB}{255,150,220}
    \definecolor{pastelgreen}{RGB}{105,200,105}
    \definecolor{pastelblue}{RGB}{100,150,255}
    \definecolor{pastelteal}{RGB}{80,210,200}
    \definecolor{pastelred}{RGB}{255,105,120}
    \definecolor{pastelpurple}{RGB}{200,105,230}
    \definecolor{pastelyellow}{RGB}{230,210,80}
    \definecolor{pastelorange}{RGB}{255,165,80}

    % Image assets mirroring the website animation
    \def\previmg{images/inference_pipeline_animation/previous_aesthetics.jpg}
    \def\highimg{images/inference_pipeline_animation/high_aesthetics.jpg}
    \def\lowimg{images/inference_pipeline_animation/low_aesthetic.jpg}
    \def\finalimg{images/inference_pipeline_animation/next_aesthetics.jpg}

    % ---- Left: previous noisy image x_t and caption ----
    \node[draw, rounded corners, fill=white, minimum width=3.6cm, minimum height=2.4cm] (prev) at (0,0) {};
    \begin{scope}
      \clip (prev.south west) rectangle (prev.north east);
      \node at (prev) {\includegraphics[width=4.2cm]{\previmg}};
    \end{scope}
    \node[anchor=north] at (prev.south) {noisy input $x_t$};
    \node[draw, rounded corners, fill=white, minimum width=3.6cm, minimum height=0.9cm, align=center] (cap) at (0,2.3) {caption: ``a scenic volcano''};

    % ---- Center: single MIRO ----
    \node[rectangle, minimum width=4.6cm, minimum height=3.2cm] (miro) at (9,0) {};
    % Shadow
    \fill[black!12, rounded corners=3pt] ($(miro.south west)+(0.12,-0.12)$) rectangle ($(miro.north east)+(0.12,-0.12)$);
    % Card with accent border
    \filldraw[fill=white, draw=pastelorange, line width=1.4pt, rounded corners=3pt] (miro.south west) rectangle (miro.north east);
    % Inner accent outline
    \draw[pastelorange, rounded corners=3pt, line width=0.8pt] ($(miro.south west)+(0.06,0.06)$) rectangle ($(miro.north east)+(-0.06,-0.06)$);
    % Label
    \node[font=\bfseries\large, text=pastelorange] at (miro) {MIRO};

    % ---- Reward histogram inputs (top: s+, bottom: s-) ----
    % s+ histogram panel
    \node[draw, rounded corners, fill=gray!05, minimum width=5.6cm, minimum height=3.0cm, align=center] (histplus) at (9,3.8) {};
    \node[anchor=north west, font=\bfseries] at ($(histplus.north west)+(0.25,0.09)$) {scores $\hat{\mathbf{s}}^{+}$};
    \begin{scope}
      \def\sx{9}
      \def\sw{5.0}
      \def\sh{2.0}
      \def\pad{0.25}
      \pgfmathsetmacro{\bw}{(\sw- (7+1)*\pad)/7}
      \pgfmathsetmacro{\ybase}{3.8-\sh/2}
      \foreach \h/\c [count=\i] in {1.7/pastelpink,1.9/pastelgreen,1.6/pastelblue,1.8/pastelteal,1.5/pastelred,1.85/pastelpurple,1.6/pastelyellow} {
        \pgfmathsetmacro{\xleft}{\sx-\sw/2+\pad+ (\i-1)*(\bw+\pad)}
        \pgfmathsetmacro{\bh}{min(\h,1.95)}
        \pgfmathsetmacro{\ytop}{\ybase+\bh}
        \fill[\c] (\xleft, \ybase) rectangle (\xleft+\bw, \ytop);
      }
      \draw[rounded corners, draw=black!10] (\sx-\sw/2, 3.8-\sh/2) rectangle (\sx+\sw/2, 3.8+\sh/2);
    \end{scope}

    % s- histogram panel
    \node[draw, rounded corners, fill=gray!05, minimum width=5.6cm, minimum height=3.0cm, align=center] (histminus) at (9,-3.8) {};
    \node[anchor=north west, font=\bfseries] at ($(histminus.north west)+(0.25,0.09)$) {scores $\hat{\mathbf{s}}^{-}$};
    \begin{scope}
      \def\sx{9}
      \def\sw{5.0}
      \def\sh{2.0}
      \def\pad{0.25}
      \pgfmathsetmacro{\bw}{(\sw- (7+1)*\pad)/7}
      \pgfmathsetmacro{\ybase}{-3.8-\sh/2}
      \foreach \h/\c [count=\i] in {0.6/pastelpink,0.8/pastelgreen,0.5/pastelblue,0.7/pastelteal,0.4/pastelred,0.65/pastelpurple,0.55/pastelyellow} {
        \pgfmathsetmacro{\xleft}{\sx-\sw/2+\pad+ (\i-1)*(\bw+\pad)}
        \pgfmathsetmacro{\bh}{max(\h,0.2)}
        \pgfmathsetmacro{\ytop}{\ybase+\bh}
        \fill[\c] (\xleft, \ybase) rectangle (\xleft+\bw, \ytop);
      }
      \draw[rounded corners, draw=black!10] (\sx-\sw/2, -3.8-\sh/2) rectangle (\sx+\sw/2, -3.8+\sh/2);
    \end{scope}

    % ---- Right: two outputs ----
    % High-reward output (top)
    \node[draw, rounded corners, fill=white, minimum width=3.6cm, minimum height=2.4cm] (outplus) at (16.8,1.8) {};
    \begin{scope}
      \clip (outplus.south west) rectangle (outplus.north east);
      \node at (outplus) {\includegraphics[width=4.2cm]{\highimg}};
    \end{scope}
    \node[anchor=north, align=center] at (outplus.south) {$v_\theta(x_t,c,\hat{\mathbf{s}}^{+})$};

    % Low-reward output (bottom)
    \node[draw, rounded corners, fill=white, minimum width=3.6cm, minimum height=2.4cm] (outminus) at (16.8,-1.8) {};
    \begin{scope}
      \clip (outminus.south west) rectangle (outminus.north east);
      \node at (outminus) {\includegraphics[width=4.2cm]{\lowimg}};
    \end{scope}
    \node[anchor=north, align=center] at (outminus.south) {$v_\theta(x_t,c,\hat{\mathbf{s}}^{-})$};

    % ---- Connections ----
    % From previous image to single MIRO
    \draw[->, thick] (prev.east) -- node[above] {image + caption} (miro.west);

    % Reward histograms into MIRO
    \draw[->, thick] (histplus.south) -- node[right, xshift=3pt] {condition $\hat{\mathbf{s}}^{+}$} (miro.north);
    \draw[->, thick] (histminus.north) -- node[right, xshift=3pt] {condition $\hat{\mathbf{s}}^{-}$} (miro.south);

    % Outputs from MIRO
    \draw[->, thick] (miro.east) -- (outplus.west);
    \draw[->, thick] (miro.east) -- (outminus.west);

    % ---- Guidance mechanism and final guided image (far right) ----
    % Guidance box (Delta v) aligned with v(s-) for clarity
    \node[draw, rounded corners, minimum width=3.6cm, minimum height=2.0cm, align=center] (guidance) at (23.2,-1.8) {};
    % Gradient-like interior band for guidance (visual emphasis)
    \begin{scope}
      \path (guidance.south west) coordinate (gSW);
      \path (guidance.north east) coordinate (gNE);
      \path[draw=none, rounded corners=3pt, shade, left color=pastelgreen!35, right color=pastelblue!35] (gSW) rectangle (gNE);
      \draw[rounded corners=3pt, draw=black!20] (gSW) rectangle (gNE);
    \end{scope}
    % Guidance label stacked
    \node at (guidance) {\begin{tabular}{c}\textbf{guidance}\\$\Delta v$\end{tabular}};
    % Minus bubble horizontally between center of $v_\theta(\hat{\mathbf{s}}^{-})$ and guidance, aligned with guidance
    \node[circle, draw=black!25, fill=white, minimum size=0.46cm, inner sep=0pt] (minusbubble) at ($(outminus.east)!0.5!(guidance.west)$) {$-$};
    % Dashed arrows from v+ and v- merging at the minus bubble
    \draw[->, thick, dashed, pastelgreen] (outplus.east) to[out=0,in=120] (minusbubble.north west);
    \draw[->, thick, dashed, pastelred] (outminus.east) to[out=0,in=180] (minusbubble.west);
    % Single arrow from merge to guidance
    \draw[->, thick] (minusbubble.east) -- (guidance.west);
    % Compact formula above
    \node[font=\scriptsize, align=center] at ($(guidance.north)+(0,0.65)$) {$\Delta v = v_\theta(\hat{\mathbf{s}}^{+}) - v_\theta(\hat{\mathbf{s}}^{-})$};

    % Plus merge node and omega scaling
    % Place merge node near the top (aligned with v(s+)) for more breathing room
    \node[circle, draw=black!30, fill=white, minimum size=0.56cm, inner sep=0pt] (plusmerge) at (25.6,1.8) {$+$};
    \draw[->, thick, pastelgreen] (outplus.east) to[out=0,in=180] (plusmerge.west);
    \draw[->, thick] (guidance.east) to[out=15,in=240] node[midway, right] {$\omega$} (plusmerge.south);

    % Final guided image
    % Final guided image aligned with top output
    \node[draw, rounded corners, fill=white, minimum width=3.6cm, minimum height=2.4cm] (final) at (28.6,1.8) {};
    \begin{scope}
      \clip (final.south west) rectangle (final.north east);
      \node at (final) {\includegraphics[width=4.2cm]{\finalimg}};
    \end{scope}
    \node[anchor=north, align=center] at (final.south) {guided image $\hat{v}_\theta$};
    \draw[->, thick] (plusmerge.east) -- (final.west);

  \end{tikzpicture}
  }% end resizebox
  \caption{MIRO inference overview (single model). The previous step $x_t$ and caption are fed to one MIRO model while conditioning on two reward histograms: $\hat{\mathbf{s}}^{+}$ (top) and $\hat{\mathbf{s}}^{-}$ (bottom), producing $v_\theta(x_t,c,\hat{\mathbf{s}}^{+})$ and $v_\theta(x_t,c,\hat{\mathbf{s}}^{-})$. The guidance direction $\Delta v = v_\theta(\hat{\mathbf{s}}^{+}) - v_\theta(\hat{\mathbf{s}}^{-})$ is scaled by $\omega$ and added to the high-reward output to obtain the guided image $\hat{v}_\theta$.}
  \label{fig:miro_inference_overview}
\end{figure}




==> figures/miro_training_pipeline.tex <==
\begin{figure}[t]
  \centering
  \resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}[x=1cm,y=1cm, font=\small, >=stealth]

    % Pastel palette (consistent with other figures)
    \definecolor{pastelpink}{RGB}{255,150,220}
    \definecolor{pastelgreen}{RGB}{105,200,105}
    \definecolor{pastelblue}{RGB}{100,150,255}
    \definecolor{pastelteal}{RGB}{80,210,200}
    \definecolor{pastelred}{RGB}{255,105,120}
    \definecolor{pastelpurple}{RGB}{200,105,230}
    \definecolor{pastelyellow}{RGB}{230,210,80}
    \definecolor{pastelorange}{RGB}{255,165,80}

    % Gaussian helper for noise (Box–Muller)
    \pgfmathdeclarefunction{gauss}{2}{\pgfmathparse{#1 + #2*sqrt(-2*ln(rnd))*cos(deg(2*pi*rnd))}}

    % Placeholder image from the website animation
    \def\miroimg{images/miro_placeholder.jpg}

    % Layout coordinates (two clear rows with generous spacing)
    % Upper row: image -> rewards -> scores
    % Lower row: noisy input -> MIRO -> output

    % ---- Scoring phase (top row) ----
    % Input image
    \node[draw, rounded corners, fill=white, minimum width=3.6cm, minimum height=2.4cm] (img) at (0,0) {};
    \begin{scope}
      \clip (img.south west) rectangle (img.north east);
      \node at (img) {\includegraphics[width=4.2cm]{\miroimg}};
    \end{scope}
    % Caption node will be placed later between the two images (after both exist)

    % Rewards panel
    \node[draw, rounded corners, fill=gray!05, minimum width=5.8cm, minimum height=4.2cm, align=center] (rewards) at (7.2,0) {};
    % Geometry helpers for inside layout
    \begin{scope}
      \def\rx{7.2}
      \def\ry{0}
      \def\rw{5.4}
      \def\rh{3.4}
      \def\gap{0.05}
      \def\rows{7}
      \pgfmathsetmacro{\rowh}{\rh/\rows}
      % Panel background and header band
      \draw[rounded corners, fill=gray!02, draw=black!10] (\rx-\rw/2, \ry-\rh/2) rectangle (\rx+\rw/2, \ry+\rh/2);
      \fill[gray!10] (\rx-\rw/2+0.15, \ry+\rh/2-0.55) rectangle (\rx+\rw/2-0.15, \ry+\rh/2-0.08);
      \node[anchor=west, font=\bfseries] at (\rx-\rw/2+0.22, \ry+\rh/2-0.32) {Reward models $r_1,\ldots,r_N$};

      % Per-row boxes with labels r_i, mini input, and score bubble s_i
      \foreach \i/\c in {1/pastelpink,2/pastelgreen,3/pastelblue,4/pastelteal,5/pastelred,6/pastelpurple,7/pastelyellow} {
        \pgfmathsetmacro{\ybot}{\ry+\rh/2-\i*\rowh}
        \pgfmathsetmacro{\ytop}{\ybot+\rowh-\gap}
        \pgfmathsetmacro{\yctr}{\ybot+\rowh/2}
        % Row rectangle
        \draw[rounded corners=1pt, fill=white, draw=black!12] (\rx-\rw/2+0.15, \ybot+\gap) rectangle (\rx+\rw/2-0.15, \ytop);
        % Mini input thumbnail at left of row
        \draw[rounded corners, fill=gray!15, draw=black!20] (\rx-\rw/2+0.28, \ybot+\gap+0.08) rectangle +(0.55, \rowh-2*\gap-0.16);
        % Row label r_i (center-left)
        \node[anchor=west] at (\rx-\rw/2+0.95, \yctr) {$r_{\i}$};
        % Output score bubble s_i at right
        \path (\rx+\rw/2-0.45, \yctr) coordinate (rOut\i);
        \fill[\c] (rOut\i) circle (0.06);
        \draw[draw=black!30] (rOut\i) circle (0.10);
      }
    \end{scope}

    % Scores vector (histogram bars)
    \node[draw, rounded corners, fill=gray!05, minimum width=5.6cm, minimum height=3.0cm, align=center] (scores) at (14.8,0) {};
    \node[anchor=north west, font=\bfseries] at ($(scores.north west)+(0.25,0.09)$) {scores $\hat{\mathbf{s}}$};
    % Bars area
    \begin{scope}
      \def\sx{14.8}
      \def\sw{5.0}
      \def\sh{2.0}
      \def\pad{0.25}
      \pgfmathsetmacro{\bw}{(\sw- (7+1)*\pad)/7}
      \pgfmathsetmacro{\ybase}{0-\sh/2}
      % Heights and colors paired directly (avoid PGF Math string arrays)
      \foreach \h/\c [count=\i] in {1.4/pastelpink,1.9/pastelgreen,1.1/pastelblue,1.6/pastelteal,1.3/pastelred,1.8/pastelpurple,1.2/pastelyellow} {
        \pgfmathsetmacro{\xleft}{\sx-\sw/2+\pad+ (\i-1)*(\bw+\pad)}
        \pgfmathsetmacro{\bh}{min(\h,1.95)}
        \pgfmathsetmacro{\ytop}{\ybase+\bh}
        \fill[\c] (\xleft, \ybase) rectangle (\xleft+\bw, \ytop);
        % Center coordinate of each bar for wiring from rewards box
        \path (\xleft+\bw/2, \ybase+\bh) coordinate (barCenter\i);
      }
    % Bars border
      \draw[rounded corners, draw=black!10] (\sx-\sw/2, -\sh/2) rectangle (\sx+\sw/2, \sh/2);
    \end{scope}

    % Route all individual reward outputs to the aggregate arrow endpoint to reduce clutter
    \path (scores.west) coordinate (aggEnd);
    \foreach \i/\c in {1/pastelpink,2/pastelgreen,3/pastelblue,4/pastelteal,5/pastelred,6/pastelpurple,7/pastelyellow} {
      \draw[\c, line width=0.7pt, opacity=0.7, ->, shorten >= 2pt] (rOut\i)
        to[out=0, in=180, looseness=0.9] ($(aggEnd)+(-0.08,0)$);
    }

    % Arrows for scoring
    \draw[->, thick] (img.east) -- node[above, sloped] {score with $r_j$} ($(rewards.west)+(0,0.0)$);
    % Place aggregate label below (no black arrow)
    \path ($(rewards.east)!0.5!(scores.west)$) coordinate (aggMid);
    % Join point along the black scoring arrow for caption arrow to merge into
    \path ($(img.east)!0.55!(rewards.west)$) coordinate (scoreJoin);

    % Phase label
    \node[font=\bfseries] at (7.4,2.8) {Scoring the dataset with all the rewards};

    % ---- Training phase (bottom row) ----

    % Noisy input x_t
    \node[draw, rounded corners, fill=white, minimum width=3.6cm, minimum height=2.4cm] (noisy) at (0,-5.5) {};
    % Clip image to box and then add Gaussian noise overlay
    \begin{scope}
      \clip (noisy.south west) rectangle (noisy.north east);
      \node at (noisy) {\includegraphics[width=4.2cm]{\miroimg}};
      \pgfmathsetseed{20251028}
      \def\step{0.08}
      \foreach \ix in {0,...,60} {
        \foreach \iy in {0,...,40} {
          \pgfmathsetmacro{\g}{gauss(0,1)}
          \pgfmathsetmacro{\p}{min(100,max(0,50 + 30*\g))}
          \path ($(noisy.south west)+(\step cm*\ix,\step cm*\iy)$) coordinate (q);
          \fill[black!\p, opacity=0.22] (q) rectangle ++(\step cm,\step cm);
        }
      }
    \end{scope}
    \node[anchor=north, align=center] at (noisy.south) {$x_t=(1-t)x + t\,\epsilon$};
    % Caption: vertically centered between the two images
    \path ($(img)!0.5!(noisy)$) coordinate (midImgs);
    \node[draw, rounded corners, fill=white, minimum width=3.6cm, minimum height=0.9cm, align=center] (cap) at ($(midImgs)+(2.2,0)$) {caption: ``a scenic volcano''};
    % Straight vertical arrow from caption into the scoring arrow
    \draw[pastelred, very thick, ->, shorten >= 2pt] (cap.north) -- ($(cap |- img)$);

    % (Removed duplicate training caption; single caption used with arrows)

    % From x (bottom) to x_t (top): main vertical noising arrow
    \draw[->, very thick] (img.south) -- (noisy.north);
    % Place epsilon slightly to the left of the midpoint
    \path ($(img.south)!0.5!(noisy.north)$) coordinate (noisecenter);
    \node[circle, draw, fill=white, minimum size=0.6cm] (eps) at ($(noisecenter)+(-2.0,0)$) {$\epsilon$};
    % Dotted arrow from epsilon into the main arrow with caption under it
    \draw[densely dotted,->] (eps.east) -- node[below=5pt] {add noise} (noisecenter);

    % MIRO model box (accent border and shadow like animation)
    \node[rectangle, minimum width=4.6cm, minimum height=3.2cm] (miro) at (14.8,-5.5) {};
    % Shadow
    \fill[black!12, rounded corners=3pt] ($(miro.south west)+(0.12,-0.12)$) rectangle ($(miro.north east)+(0.12,-0.12)$);
    % Card with accent border
    \filldraw[fill=white, draw=pastelorange, line width=1.4pt, rounded corners=3pt] (miro.south west) rectangle (miro.north east);
    % Inner accent outline
    \draw[pastelorange, rounded corners=3pt, line width=0.8pt] ($(miro.south west)+(0.06,0.06)$) rectangle ($(miro.north east)+(-0.06,-0.06)$);
    % Label
    \node[font=\bfseries\large, text=pastelorange] at (miro) {MIRO};
    % Clean output image
    \node[draw, rounded corners, fill=white, minimum width=3.6cm, minimum height=2.4cm] (outimg) at (21.8,-5.5) {};
    \begin{scope}
      \clip (outimg.south west) rectangle (outimg.north east);
      \node at (outimg) {\includegraphics[width=4.2cm]{\miroimg}};
    \end{scope}
    \node[anchor=north] at (outimg.south) {denoised image};

    % Connections training
    \draw[->, thick] (noisy.east) -- node[above] {image + caption} ($(miro.west)+(0,0)$);
    % Straight vertical arrow from caption into the image arrow
    \draw[pastelred, very thick, ->, shorten >= 2pt] (cap.south) -- ($(cap |- noisy)$);
    \draw[->, thick] (scores.south) -- node[right] {condition on $\hat{\mathbf{s}}$} ($(miro.north)+(0,0)$);
    \draw[->, thick] (miro.east) -- (outimg.west);

    % Phase label
    \node[font=\bfseries, anchor=north, align=center] at (miro.south)  {Flow matching training};

  \end{tikzpicture}
  }% end resizebox
  \caption{MIRO training pipeline. Top: dataset \emph{scoring} with multiple rewards $r_1,\ldots,r_N$ produces a scores vector $\hat{\mathbf{s}}$. Bottom: during \emph{training}, the model conditions on $\hat{\mathbf{s}}$ and a noisy input $x_t=(1-t)x+t\,\epsilon$ to learn to denoise toward high-reward regions.}
  \label{fig:miro_training_pipeline}
\end{figure}




==> figures/qualitative_results.tex <==
{\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}

% Define the page width and calculate relative sizes
\def\pagewidth{17} % Width in cm
\pgfmathsetmacro{\fullsize}{0.25*\pagewidth}
\pgfmathsetmacro{\halfsize}{0.5*\fullsize}
\pgfmathsetmacro{\quartersize}{0.5*\halfsize}

% First row: 4 full-size images
\foreach \i in {0,1,2,3} {
    \node[inner sep=0pt, minimum size=\fullsize cm] at (\i*\fullsize cm, 0) {
        \includegraphics[width=\fullsize cm, height=\fullsize cm, clip]{images/qualitative_images/image_\i.jpg}
    };
}

% Second row: alternating pattern
\foreach \i in {0,1,2,3} {
    \foreach \j in {0,1} {
        % Half-size image in top-left corner
        \pgfmathsetmacro{\xpos}{\i*\fullsize +(\j-0.5)* \halfsize}
        \pgfmathsetmacro{\ypos}{-\fullsize + \halfsize/2}
        \node[inner sep=0pt, minimum size=\halfsize cm] at (\xpos cm, \ypos cm) {
            \includegraphics[width=\halfsize cm, height=\halfsize cm, clip]{images/qualitative_images/image_\the\numexpr4+2*\i+\j.jpg}
        };
    };
    % % Square of 4 quarter-size images
    % \foreach \j in {0,1} {
    %     \foreach \k in {0,1} {
    %         \pgfmathsetmacro{\xpos}{\i*\fullsize + 0.25*\halfsize + \j*\quartersize}
    %         \pgfmathsetmacro{\ypos}{-\fullsize - (\k-0.5)*\quartersize + 0.5*\halfsize}
    %         \node[inner sep=0pt, minimum size=\quartersize cm] at (\xpos cm, \ypos cm) {
    %             \includegraphics[width=\quartersize cm, height=\quartersize cm, clip]{images/qualitative_images/image_\the\numexpr5+5*\i+2*\j+\k.png}
    %         };
    %     }
    % }
}
\foreach \i in {0,1,2,3} {
    \foreach \j in {0,1} {
        % Half-size image in bottom row
        \pgfmathsetmacro{\xpos}{\i*\fullsize +(\j-0.5)* \halfsize}
        \pgfmathsetmacro{\ypos}{-\fullsize - \halfsize/2}
        \node[inner sep=0pt, minimum size=\halfsize cm] at (\xpos cm, \ypos cm) {
            \includegraphics[width=\halfsize cm, height=\halfsize cm, clip]{images/qualitative_images/image_\the\numexpr12+2*\i+\j.jpg}
        };
    };
}
% \foreach \i in {0,1,2,3} {
%     \foreach \l in {0,1} { 
%         \foreach \j in {0,1} {
%             \foreach \k in {0,1} {
%                 \pgfmathsetmacro{\xpos}{\i*\fullsize + (\l-0.75)*\halfsize + \j*\quartersize}
%                 \pgfmathsetmacro{\ypos}{-\fullsize -0.25*\halfsize - \k*\quartersize}
%                 \node[inner sep=0pt, minimum size=\quartersize cm] at (\xpos cm, \ypos cm) {
%                     \includegraphics[width=\quartersize cm, height=\quartersize cm, clip]{images/qualitative_images/image_\the\numexpr0+8*\i+4*\l+2*\j+\k.png}
%                 };
%             }
%         }
%     }
% }

\end{tikzpicture}
}
\captionof{figure}{Images from our MIRO Synth model on PartiPrompt\citep{yu2022scaling}.}
\label{fig:qualitative_results}
\par}


==> figures/radar_plot.tex <==
\begin{figure*}[t]
% Define pastel colors
\definecolor{pastelred}{RGB}{255, 105, 120}
\definecolor{pastelblue}{RGB}{100, 150, 255}
\definecolor{pastelgreen}{RGB}{105, 200, 105}
\definecolor{pastelorange}{RGB}{255, 165, 80}
\definecolor{pastelpurple}{RGB}{200, 105, 230}
\definecolor{pastelteal}{RGB}{80, 210, 200}
\definecolor{pastelyellow}{RGB}{230, 210, 80}
\definecolor{pastelpink}{RGB}{255, 150, 220}
\definecolor{pastelgray}{RGB}{180, 180, 180}
\definecolor{pastelbrown}{RGB}{188, 143, 143}

\centering
\resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[scale=0.65, transform shape]

% Set the min and max values
\def\maxaesthetic{6.8}
\def\minaesthetic{4.5}
\def\maxpick{0.23}
\def\minpick{0.20}
\def\maximagereward{1.1}
\def\minimagereward{0.0}
\def\maxhpsv{0.30}
\def\minhpsv{0.24}
\def\maxclip{0.22}
\def\minclip{0.16}
\def\maxopenai{0.28}
\def\minopenai{0.23}

% Calculated first graduation values
\pgfmathsetmacro{\mingradaesthetic}{\minaesthetic + (\maxaesthetic - \minaesthetic) / 5}
\pgfmathsetmacro{\mingradpick}{\minpick + (\maxpick - \minpick) / 5}
\pgfmathsetmacro{\mingradimagereward}{\minimagereward + (\maximagereward - \minimagereward) / 5}
\pgfmathsetmacro{\mingradhpsv}{\minhpsv + (\maxhpsv - \minhpsv) / 5}
\pgfmathsetmacro{\mingradclip}{\minclip + (\maxclip - \minclip) / 5}
\pgfmathsetmacro{\mingradopenai}{\minopenai + (\maxopenai - \minopenai) / 5}

% Scaled values for all models (these definitions are kept)
    % Image Reward model
    \pgfmathsetmacro{\imgaesthetic}{5 * (5.308177471160889 - \minaesthetic) / (\maxaesthetic - \minaesthetic)}
    \pgfmathsetmacro{\imgpick}{5 * (0.21434436738491058 - \minpick) / (\maxpick - \minpick)}
    \pgfmathsetmacro{\imgimagereward}{5 * (1.0424325466156006 - \minimagereward) / (\maximagereward - \minimagereward)}
    \pgfmathsetmacro{\imghpsv}{5 * (0.2724989950656891 - \minhpsv) / (\maxhpsv - \minhpsv)}
    \pgfmathsetmacro{\imgclip}{5 * (0.20172561705112457 - \minclip) / (\maxclip - \minclip)}
    \pgfmathsetmacro{\imgopenai}{5 * (0.26714763045310974 - \minopenai) / (\maxopenai - \minopenai)}
    
    % HPSv2 model
    \pgfmathsetmacro{\hpsvaesthetic}{5 * (5.472384452819824 - \minaesthetic) / (\maxaesthetic - \minaesthetic)}
    \pgfmathsetmacro{\hpsvpick}{5 * (0.21530330181121826 - \minpick) / (\maxpick - \minpick)}
    \pgfmathsetmacro{\hpsvimagereward}{5 * (0.8959321975708008 - \minimagereward) / (\maximagereward - \minimagereward)}
    \pgfmathsetmacro{\hpsvhpsv}{5 * (0.2946529686450958 - \minhpsv) / (\maxhpsv - \minhpsv)}
    \pgfmathsetmacro{\hpsvclip}{5 * (0.19801241159439087 - \minclip) / (\maxclip - \minclip)}
    \pgfmathsetmacro{\hpsvopenai}{5 * (0.25961437821388245 - \minopenai) / (\maxopenai - \minopenai)}
    
    % Aesthetic model
    \pgfmathsetmacro{\aestaesthetic}{5 * (6.653069019317627 - \minaesthetic) / (\maxaesthetic - \minaesthetic)}
    \pgfmathsetmacro{\aestpick}{5 * (0.2088526487350464 - \minpick) / (\maxpick - \minpick)}
    \pgfmathsetmacro{\aestimagereward}{5 * (0.0 - \minimagereward) / (\maximagereward - \minimagereward)}
    \pgfmathsetmacro{\aesthpsv}{5 * (0.2551870048046112 - \minhpsv) / (\maxhpsv - \minhpsv)}
    \pgfmathsetmacro{\aestclip}{5 * (0.1691099852323532 - \minclip) / (\maxclip - \minclip)}
    \pgfmathsetmacro{\aestopenai}{5 * (0.23208120465278625 - \minopenai) / (\maxopenai - \minopenai)}
    
    % MIRO
    \pgfmathsetmacro{\multiaest}{5 * (6.278417110443115 - \minaesthetic) / (\maxaesthetic - \minaesthetic)}
    \pgfmathsetmacro{\multipick}{5 * (0.2201022356748581 - \minpick) / (\maxpick - \minpick)}
    \pgfmathsetmacro{\multiimagereward}{5 * (1.0582094192504883 - \minimagereward) / (\maximagereward - \minimagereward)}
    \pgfmathsetmacro{\multihpsv}{5 * (0.2934589087963104 - \minhpsv) / (\maxhpsv - \minhpsv)}
    \pgfmathsetmacro{\multiclip}{5 * (0.2019948810338974 - \minclip) / (\maxclip - \minclip)}
    \pgfmathsetmacro{\multiopenai}{5 * (0.265076220035553 - \minopenai) / (\maxopenai - \minopenai)}
    
    % SciScore model
    \pgfmathsetmacro{\sciaesthetic}{5 * (4.615102767944336 - \minaesthetic) / (\maxaesthetic - \minaesthetic)}
    \pgfmathsetmacro{\scipick}{5 * (0.20926395058631897 - \minpick) / (\maxpick - \minpick)}
    \pgfmathsetmacro{\sciimagereward}{5 * (0.5563689470291138 - \minimagereward) / (\maximagereward - \minimagereward)}
    \pgfmathsetmacro{\scihpsv}{5 * (0.24368107318878174 - \minhpsv) / (\maxhpsv - \minhpsv)}
    \pgfmathsetmacro{\sciclip}{5 * (0.20212487876415253 - \minclip) / (\maxclip - \minclip)}
    \pgfmathsetmacro{\sciopenai}{5 * (0.2730192542076111 - \minopenai) / (\maxopenai - \minopenai)}
    
    % CLIP model
    \pgfmathsetmacro{\clipaesthetic}{5 * (5.041354179382324 - \minaesthetic) / (\maxaesthetic - \minaesthetic)}
    \pgfmathsetmacro{\clippick}{5 * (0.213909313082695 - \minpick) / (\maxpick - \minpick)}
    \pgfmathsetmacro{\clipimagereward}{5 * (0.7300901412963867 - \minimagereward) / (\maximagereward - \minimagereward)}
    \pgfmathsetmacro{\cliphpsv}{5 * (0.25237125158309937 - \minhpsv) / (\maxhpsv - \minhpsv)}
    \pgfmathsetmacro{\clipclip}{5 * (0.21050739288330078 - \minclip) / (\maxclip - \minclip)}
    \pgfmathsetmacro{\clipopenai}{5 * (0.27560508251190186 - \minopenai) / (\maxopenai - \minopenai)}
    
    % VQA model
    \pgfmathsetmacro{\vqaaesthetic}{5 * (4.884356498718262 - \minaesthetic) / (\maxaesthetic - \minaesthetic)}
    \pgfmathsetmacro{\vqapick}{5 * (0.21179072558879852 - \minpick) / (\maxpick - \minpick)}
    \pgfmathsetmacro{\vqaimagereward}{5 * (0.638342022895813 - \minimagereward) / (\maximagereward - \minimagereward)}
    \pgfmathsetmacro{\vqahpsv}{5 * (0.2509405016899109 - \minhpsv) / (\maxhpsv - \minhpsv)}
    \pgfmathsetmacro{\vqaclip}{5 * (0.20162144303321838 - \minclip) / (\maxclip - \minclip)}
    \pgfmathsetmacro{\vqaopenai}{5 * (0.26746225357055664 - \minopenai) / (\maxopenai - \minopenai)}
    
    % Pick model
    \pgfmathsetmacro{\pickaesthetic}{5 * (5.160860061645508 - \minaesthetic) / (\maxaesthetic - \minaesthetic)}
    \pgfmathsetmacro{\pickpick}{5 * (0.21641388535499573 - \minpick) / (\maxpick - \minpick)}
    \pgfmathsetmacro{\pickimagereward}{5 * (0.7570255994796753 - \minimagereward) / (\maximagereward - \minimagereward)}
    \pgfmathsetmacro{\pickhpsv}{5 * (0.26390430331230164 - \minhpsv) / (\maxhpsv - \minhpsv)}
    \pgfmathsetmacro{\pickclip}{5 * (0.20263269543647766 - \minclip) / (\maxclip - \minclip)}
    \pgfmathsetmacro{\pickopenai}{5 * (0.2698701322078705 - \minopenai) / (\maxopenai - \minopenai)}
    
    % Baseline model (CC12M_256_RIN_small_flow)
    \pgfmathsetmacro{\baselineaesthetic}{5 * (5.176853656768799 - \minaesthetic) / (\maxaesthetic - \minaesthetic)}
    \pgfmathsetmacro{\baselinepick}{5 * (0.2116551697254181 - \minpick) / (\maxpick - \minpick)}
    \pgfmathsetmacro{\baselineimagereward}{5 * (0.5240602493286133 - \minimagereward) / (\maximagereward - \minimagereward)}
    \pgfmathsetmacro{\baselinehpsv}{5 * (0.24703174829483032 - \minhpsv) / (\maxhpsv - \minhpsv)}
    \pgfmathsetmacro{\baselineclip}{5 * (0.1998167634010315 - \minclip) / (\maxclip - \minclip)}
    \pgfmathsetmacro{\baselineopenai}{5 * (0.2650317847728729 - \minopenai) / (\maxopenai - \minopenai)}
    
    % ---- PLOT 1: MIROvs Image Reward ----
    \begin{scope}[xshift=-8.25cm, yshift=2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        % Fills first
        \fill[fill=pastelorange!40, fill opacity=0.45] (90:\multipick) -- (30:\multiaest) -- (330:\multiopenai) -- (270:\multihpsv) -- (210:\multiclip) -- (150:\multiimagereward) -- cycle;
        \fill[fill=pastelred!40, fill opacity=0.45] (90:\imgpick) -- (30:\imgaesthetic) -- (330:\imgopenai) -- (270:\imghpsv) -- (210:\imgclip) -- (150:\imgimagereward) -- cycle;
        % Contours on top: MIRO first, then other model
        \draw[pastelorange, ultra thick] (90:\multipick) -- (30:\multiaest) -- (330:\multiopenai) -- (270:\multihpsv) -- (210:\multiclip) -- (150:\multiimagereward) -- cycle;
        \draw[pastelred, ultra thick] (90:\imgpick) -- (30:\imgaesthetic) -- (330:\imgopenai) -- (270:\imghpsv) -- (210:\imgclip) -- (150:\imgimagereward) -- cycle;
        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {\textcolor{pastelpink}{Pick}};
        \node[font=\large, rotate=-60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {\textcolor{pastelgreen}{Aesthetic}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {OpenAI CLIP};
        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {\textcolor{pastelblue}{HPSv2}};
        \node[font=\large, rotate=300, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {\textcolor{pastelteal}{CLIP}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {\textcolor{pastelred}{Image Reward}};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradpick}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxpick};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradaesthetic}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxaesthetic};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradopenai}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxopenai};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradhpsv}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxhpsv};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradclip}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxclip};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradimagereward}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maximagereward};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelred}{Image Reward}}};
    \end{scope}
    % ---- PLOT 2: MIRO vs HPSv2 ----
    \begin{scope}[xshift=-2.75cm, yshift=2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        % Fills first
        \fill[fill=pastelorange!40, fill opacity=0.45] (90:\multipick) -- (30:\multiaest) -- (330:\multiopenai) -- (270:\multihpsv) -- (210:\multiclip) -- (150:\multiimagereward) -- cycle;
        \fill[fill=pastelblue!40, fill opacity=0.45] (90:\hpsvpick) -- (30:\hpsvaesthetic) -- (330:\hpsvopenai) -- (270:\hpsvhpsv) -- (210:\hpsvclip) -- (150:\hpsvimagereward) -- cycle;
        % Contours on top: MIRO first, then other model
        \draw[pastelorange, ultra thick] (90:\multipick) -- (30:\multiaest) -- (330:\multiopenai) -- (270:\multihpsv) -- (210:\multiclip) -- (150:\multiimagereward) -- cycle;
        \draw[pastelblue, ultra thick] (90:\hpsvpick) -- (30:\hpsvaesthetic) -- (330:\hpsvopenai) -- (270:\hpsvhpsv) -- (210:\hpsvclip) -- (150:\hpsvimagereward) -- cycle;
        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {\textcolor{pastelpink}{Pick}};
        \node[font=\large, rotate=-60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {\textcolor{pastelgreen}{Aesthetic}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {OpenAI CLIP};
        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {\textcolor{pastelblue}{HPSv2}};
        \node[font=\large, rotate=300, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {\textcolor{pastelteal}{CLIP}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {\textcolor{pastelred}{Image Reward}};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradpick}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxpick};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradaesthetic}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxaesthetic};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradopenai}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxopenai};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradhpsv}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxhpsv};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradclip}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxclip};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradimagereward}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maximagereward};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelblue}{HPSv2}}};
    \end{scope}
    
    % ---- PLOT 3: MIRO vs Aesthetic ----
    \begin{scope}[xshift=2.75cm, yshift=2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        % Fills first
        \fill[fill=pastelorange!40, fill opacity=0.45] (90:\multipick) -- (30:\multiaest) -- (330:\multiopenai) -- (270:\multihpsv) -- (210:\multiclip) -- (150:\multiimagereward) -- cycle;
        \fill[fill=pastelgreen!40, fill opacity=0.45] (90:\aestpick) -- (30:\aestaesthetic) -- (330:\aestopenai) -- (270:\aesthpsv) -- (210:\aestclip) -- (150:\aestimagereward) -- cycle;
        % Contours on top: MIRO first, then other model
        \draw[pastelorange, ultra thick] (90:\multipick) -- (30:\multiaest) -- (330:\multiopenai) -- (270:\multihpsv) -- (210:\multiclip) -- (150:\multiimagereward) -- cycle;
        \draw[pastelgreen, ultra thick] (90:\aestpick) -- (30:\aestaesthetic) -- (330:\aestopenai) -- (270:\aesthpsv) -- (210:\aestclip) -- (150:\aestimagereward) -- cycle;
        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {\textcolor{pastelpink}{Pick}};
        \node[font=\large, rotate=-60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {\textcolor{pastelgreen}{Aesthetic}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {OpenAI CLIP};
        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {\textcolor{pastelblue}{HPSv2}};
        \node[font=\large, rotate=300, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {\textcolor{pastelteal}{CLIP}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {\textcolor{pastelred}{Image Reward}};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradpick}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxpick};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradaesthetic}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxaesthetic};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradopenai}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxopenai};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradhpsv}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxhpsv};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradclip}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxclip};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradimagereward}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maximagereward};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelgreen}{Aesthetic}}};
    \end{scope}
    
    % ---- PLOT 4: MIRO vs SciScore ----
    \begin{scope}[xshift=8.25cm, yshift=2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        % Fills first
        \fill[fill=pastelorange!40, fill opacity=0.45] (90:\multipick) -- (30:\multiaest) -- (330:\multiopenai) -- (270:\multihpsv) -- (210:\multiclip) -- (150:\multiimagereward) -- cycle;
        \fill[fill=pastelpurple!40, fill opacity=0.45] (90:\scipick) -- (30:\sciaesthetic) -- (330:\sciopenai) -- (270:\scihpsv) -- (210:\sciclip) -- (150:\sciimagereward) -- cycle;
        % Contours on top: MIRO first, then other model
        \draw[pastelorange, ultra thick] (90:\multipick) -- (30:\multiaest) -- (330:\multiopenai) -- (270:\multihpsv) -- (210:\multiclip) -- (150:\multiimagereward) -- cycle;
        \draw[pastelpurple, ultra thick] (90:\scipick) -- (30:\sciaesthetic) -- (330:\sciopenai) -- (270:\scihpsv) -- (210:\sciclip) -- (150:\sciimagereward) -- cycle;
        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {\textcolor{pastelpink}{Pick}};
        \node[font=\large, rotate=-60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {\textcolor{pastelgreen}{Aesthetic}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {OpenAI CLIP};
        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {\textcolor{pastelblue}{HPSv2}};
        \node[font=\large, rotate=300, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {\textcolor{pastelteal}{CLIP}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {\textcolor{pastelred}{Image Reward}};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradpick}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxpick};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradaesthetic}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxaesthetic};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradopenai}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxopenai};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradhpsv}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxhpsv};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradclip}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxclip};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradimagereward}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maximagereward};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelpurple}{SciScore}}};
    \end{scope}
    
    % ---- PLOT 5: MIRO vs CLIP ----
    \begin{scope}[xshift=-8.25cm, yshift=-2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        % Fills first
        \fill[fill=pastelorange!40, fill opacity=0.45] (90:\multipick) -- (30:\multiaest) -- (330:\multiopenai) -- (270:\multihpsv) -- (210:\multiclip) -- (150:\multiimagereward) -- cycle;
        \fill[fill=pastelteal!40, fill opacity=0.45] (90:\clippick) -- (30:\clipaesthetic) -- (330:\clipopenai) -- (270:\cliphpsv) -- (210:\clipclip) -- (150:\clipimagereward) -- cycle;
        % Contours on top: MIRO first, then other model
        \draw[pastelorange, ultra thick] (90:\multipick) -- (30:\multiaest) -- (330:\multiopenai) -- (270:\multihpsv) -- (210:\multiclip) -- (150:\multiimagereward) -- cycle;
        \draw[pastelteal, ultra thick] (90:\clippick) -- (30:\clipaesthetic) -- (330:\clipopenai) -- (270:\cliphpsv) -- (210:\clipclip) -- (150:\clipimagereward) -- cycle;
        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {\textcolor{pastelpink}{Pick}};
        \node[font=\large, rotate=-60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {\textcolor{pastelgreen}{Aesthetic}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {OpenAI CLIP};
        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {\textcolor{pastelblue}{HPSv2}};
        \node[font=\large, rotate=300, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {\textcolor{pastelteal}{CLIP}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {\textcolor{pastelred}{Image Reward}};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradpick}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxpick};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradaesthetic}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxaesthetic};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradopenai}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxopenai};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradhpsv}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxhpsv};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradclip}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxclip};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradimagereward}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maximagereward};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelteal}{CLIP}}};
    \end{scope}
    
    % ---- PLOT 6: MIRO vs VQA ----
    \begin{scope}[xshift=-2.75cm, yshift=-2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        % Fills first
        \fill[fill=pastelorange!40, fill opacity=0.45] (90:\multipick) -- (30:\multiaest) -- (330:\multiopenai) -- (270:\multihpsv) -- (210:\multiclip) -- (150:\multiimagereward) -- cycle;
        \fill[fill=pastelyellow!40, fill opacity=0.45] (90:\vqapick) -- (30:\vqaaesthetic) -- (330:\vqaopenai) -- (270:\vqahpsv) -- (210:\vqaclip) -- (150:\vqaimagereward) -- cycle;
        % Contours on top: MIRO first, then other model
        \draw[pastelorange, ultra thick] (90:\multipick) -- (30:\multiaest) -- (330:\multiopenai) -- (270:\multihpsv) -- (210:\multiclip) -- (150:\multiimagereward) -- cycle;
        \draw[pastelyellow, ultra thick] (90:\vqapick) -- (30:\vqaaesthetic) -- (330:\vqaopenai) -- (270:\vqahpsv) -- (210:\vqaclip) -- (150:\vqaimagereward) -- cycle;
        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {\textcolor{pastelpink}{Pick}};
        \node[font=\large, rotate=-60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {\textcolor{pastelgreen}{Aesthetic}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {OpenAI CLIP};
        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {\textcolor{pastelblue}{HPSv2}};
        \node[font=\large, rotate=300, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {\textcolor{pastelteal}{CLIP}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {\textcolor{pastelred}{Image Reward}};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradpick}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxpick};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradaesthetic}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxaesthetic};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradopenai}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxopenai};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradhpsv}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxhpsv};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradclip}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxclip};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradimagereward}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maximagereward};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelyellow}{VQA}}};
    \end{scope}
    
    % ---- PLOT 7: MIRO vs Pick ----
    \begin{scope}[xshift=2.75cm, yshift=-2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        % Fills first
        \fill[fill=pastelorange!40, fill opacity=0.45] (90:\multipick) -- (30:\multiaest) -- (330:\multiopenai) -- (270:\multihpsv) -- (210:\multiclip) -- (150:\multiimagereward) -- cycle;
        \fill[fill=pastelpink!40, fill opacity=0.45] (90:\pickpick) -- (30:\pickaesthetic) -- (330:\pickopenai) -- (270:\pickhpsv) -- (210:\pickclip) -- (150:\pickimagereward) -- cycle;
        % Contours on top: MIRO first, then other model
        \draw[pastelorange, ultra thick] (90:\multipick) -- (30:\multiaest) -- (330:\multiopenai) -- (270:\multihpsv) -- (210:\multiclip) -- (150:\multiimagereward) -- cycle;
        \draw[pastelpink, ultra thick] (90:\pickpick) -- (30:\pickaesthetic) -- (330:\pickopenai) -- (270:\pickhpsv) -- (210:\pickclip) -- (150:\pickimagereward) -- cycle;
        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {\textcolor{pastelpink}{Pick}};
        \node[font=\large, rotate=-60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {\textcolor{pastelgreen}{Aesthetic}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {OpenAI CLIP};
        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {\textcolor{pastelblue}{HPSv2}};
        \node[font=\large, rotate=300, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {\textcolor{pastelteal}{CLIP}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {\textcolor{pastelred}{Image Reward}};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradpick}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxpick};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradaesthetic}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxaesthetic};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradopenai}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxopenai};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradhpsv}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxhpsv};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradclip}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxclip};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradimagereward}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maximagereward};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelpink}{Pick}}};
\end{scope}
    
    % ---- PLOT 8: MIRO vs Baseline ----
    \begin{scope}[xshift=8.25cm, yshift=-2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        % Fills first
        \fill[fill=pastelorange!40, fill opacity=0.45] (90:\multipick) -- (30:\multiaest) -- (330:\multiopenai) -- (270:\multihpsv) -- (210:\multiclip) -- (150:\multiimagereward) -- cycle;
        \fill[fill=pastelbrown!40, fill opacity=0.45] (90:\baselinepick) -- (30:\baselineaesthetic) -- (330:\baselineopenai) -- (270:\baselinehpsv) -- (210:\baselineclip) -- (150:\baselineimagereward) -- cycle;
        % Contours on top: MIRO first, then other model
        \draw[pastelorange, ultra thick] (90:\multipick) -- (30:\multiaest) -- (330:\multiopenai) -- (270:\multihpsv) -- (210:\multiclip) -- (150:\multiimagereward) -- cycle;
        \draw[pastelbrown, ultra thick] (90:\baselinepick) -- (30:\baselineaesthetic) -- (330:\baselineopenai) -- (270:\baselinehpsv) -- (210:\baselineclip) -- (150:\baselineimagereward) -- cycle;
        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {\textcolor{pastelpink}{Pick}};
        \node[font=\large, rotate=-60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {\textcolor{pastelgreen}{Aesthetic}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {OpenAI CLIP};
        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {\textcolor{pastelblue}{HPSv2}};
        \node[font=\large, rotate=300, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {\textcolor{pastelteal}{CLIP}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {\textcolor{pastelred}{Image Reward}};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradpick}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxpick};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradaesthetic}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxaesthetic};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradopenai}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxopenai};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradhpsv}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxhpsv};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradclip}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxclip};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradimagereward}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maximagereward};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelbrown}{Baseline}}};
\end{scope}

\end{tikzpicture}
}% end resizebox
    \caption{Comparison of the MIRO model against eight other specialist/baseline models. Each radar plot shows \textbf{\textcolor{pastelorange}{MIRO}} versus a comparison model across six metrics.} % at CFG=5.0.}
\label{fig:radar_plot_specialized}
\end{figure*} 

==> figures/radar_plot_ablations_rewards.tex <==
\begin{figure}[t]
% Define pastel colors
\definecolor{pastelred}{RGB}{255, 105, 120}
\definecolor{pastelblue}{RGB}{100, 150, 255}
\definecolor{pastelgreen}{RGB}{105, 200, 105}
\definecolor{pastelorange}{RGB}{255, 165, 80}
\definecolor{pastelpurple}{RGB}{200, 105, 230}
\definecolor{pastelteal}{RGB}{80, 210, 200}
\definecolor{pastelyellow}{RGB}{230, 210, 80}
\definecolor{pastelpink}{RGB}{255, 150, 220}
\definecolor{pastelgray}{RGB}{180, 180, 180}
\definecolor{pastelbrown}{RGB}{188, 143, 143}
\definecolor{pastelcyan}{RGB}{0, 255, 255}
\definecolor{pastelmagenta}{RGB}{255, 0, 255}

\centering
    \begin{tikzpicture}[scale=0.65, transform shape]

% Set the min and max values
\def\maxaesthetic{6.8}
\def\minaesthetic{4.5}
\def\maxpick{0.23}
\def\minpick{0.20}
\def\maximagereward{1.1}
\def\minimagereward{0.0}
\def\maxhpsv{0.30}
\def\minhpsv{0.24}
\def\maxclip{0.22}
\def\minclip{0.16}
\def\maxopenai{0.28}
\def\minopenai{0.23}

% Calculated first graduation values
\pgfmathsetmacro{\mingradaesthetic}{\minaesthetic + (\maxaesthetic - \minaesthetic) / 5}
\pgfmathsetmacro{\mingradpick}{\minpick + (\maxpick - \minpick) / 5}
\pgfmathsetmacro{\mingradimagereward}{\minimagereward + (\maximagereward - \minimagereward) / 5}
\pgfmathsetmacro{\mingradhpsv}{\minhpsv + (\maxhpsv - \minhpsv) / 5}
\pgfmathsetmacro{\mingradclip}{\minclip + (\maxclip - \minclip) / 5}
\pgfmathsetmacro{\mingradopenai}{\minopenai + (\maxopenai - \minopenai) / 5}

    \begin{scope}[xshift=-8.25cm, yshift=2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        \fill[fill=pastelorange!40, fill opacity=0.45] (90:3.3504) -- (30:3.8661) -- (330:3.5076) -- (270:4.4549) -- (210:3.4996) -- (150:4.8100) -- cycle;
        \fill[fill=pastelblue!40, fill opacity=0.45] (90:3.1876) -- (30:3.6968) -- (330:3.3055) -- (270:3.5923) -- (210:3.5710) -- (150:4.4120) -- cycle;
        \draw[pastelorange, ultra thick] (90:3.3504) -- (30:3.8661) -- (330:3.5076) -- (270:4.4549) -- (210:3.4996) -- (150:4.8100) -- cycle;
        \draw[pastelblue, ultra thick] (90:3.1876) -- (30:3.6968) -- (330:3.3055) -- (270:3.5923) -- (210:3.5710) -- (150:4.4120) -- cycle;

        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {\textcolor{pastelpink}{Pick}};
        \node[font=\large, rotate=-60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {\textcolor{pastelgreen}{Aesthetic}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {OpenAI CLIP};
        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {\textcolor{pastelblue}{HPSv2}};
        \node[font=\large, rotate=300, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {\textcolor{pastelteal}{CLIP}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {\textcolor{pastelred}{Image Reward}};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradpick}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxpick};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradaesthetic}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxaesthetic};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradopenai}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxopenai};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradhpsv}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxhpsv};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradclip}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxclip};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradimagereward}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maximagereward};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelblue}{No HPSv2}}};
    \end{scope}

    \begin{scope}[xshift=-2.75cm, yshift=2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        \fill[fill=pastelorange!40, fill opacity=0.45] (90:3.3504) -- (30:3.8661) -- (330:3.5076) -- (270:4.4549) -- (210:3.4996) -- (150:4.8100) -- cycle;
        \fill[fill=pastelpurple!40, fill opacity=0.45] (90:3.2791) -- (30:3.9968) -- (330:3.3768) -- (270:4.1152) -- (210:3.4529) -- (150:4.6092) -- cycle;
        \draw[pastelorange, ultra thick] (90:3.3504) -- (30:3.8661) -- (330:3.5076) -- (270:4.4549) -- (210:3.4996) -- (150:4.8100) -- cycle;
        \draw[pastelpurple, ultra thick] (90:3.2791) -- (30:3.9968) -- (330:3.3768) -- (270:4.1152) -- (210:3.4529) -- (150:4.6092) -- cycle;

        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {\textcolor{pastelpink}{Pick}};
        \node[font=\large, rotate=-60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {\textcolor{pastelgreen}{Aesthetic}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {OpenAI CLIP};
        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {\textcolor{pastelblue}{HPSv2}};
        \node[font=\large, rotate=300, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {\textcolor{pastelteal}{CLIP}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {\textcolor{pastelred}{Image Reward}};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradpick}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxpick};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradaesthetic}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxaesthetic};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradopenai}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxopenai};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradhpsv}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxhpsv};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradclip}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxclip};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradimagereward}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maximagereward};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelpurple}{No SciScore}}};
    \end{scope}

    \begin{scope}[xshift=2.75cm, yshift=2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        \fill[fill=pastelorange!40, fill opacity=0.45] (90:3.3504) -- (30:3.8661) -- (330:3.5076) -- (270:4.4549) -- (210:3.4996) -- (150:4.8100) -- cycle;
        \fill[fill=pastelteal!40, fill opacity=0.45] (90:3.2043) -- (30:4.0669) -- (330:2.6192) -- (270:4.1686) -- (210:2.8284) -- (150:4.2723) -- cycle;
        \draw[pastelorange, ultra thick] (90:3.3504) -- (30:3.8661) -- (330:3.5076) -- (270:4.4549) -- (210:3.4996) -- (150:4.8100) -- cycle;
        \draw[pastelteal, ultra thick] (90:3.2043) -- (30:4.0669) -- (330:2.6192) -- (270:4.1686) -- (210:2.8284) -- (150:4.2723) -- cycle;

        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {\textcolor{pastelpink}{Pick}};
        \node[font=\large, rotate=-60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {\textcolor{pastelgreen}{Aesthetic}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {OpenAI CLIP};
        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {\textcolor{pastelblue}{HPSv2}};
        \node[font=\large, rotate=300, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {\textcolor{pastelteal}{CLIP}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {\textcolor{pastelred}{Image Reward}};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradpick}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxpick};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradaesthetic}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxaesthetic};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradopenai}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxopenai};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradhpsv}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxhpsv};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradclip}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxclip};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradimagereward}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maximagereward};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelteal}{No CLIP}}};
    \end{scope}

    \begin{scope}[xshift=8.25cm, yshift=2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        \fill[fill=pastelorange!40, fill opacity=0.45] (90:3.3504) -- (30:3.8661) -- (330:3.5076) -- (270:4.4549) -- (210:3.4996) -- (150:4.8100) -- cycle;
        \fill[fill=pastelyellow!40, fill opacity=0.45] (90:3.1675) -- (30:3.7975) -- (330:3.0821) -- (270:3.9038) -- (210:3.3678) -- (150:4.4786) -- cycle;
        \draw[pastelorange, ultra thick] (90:3.3504) -- (30:3.8661) -- (330:3.5076) -- (270:4.4549) -- (210:3.4996) -- (150:4.8100) -- cycle;
        \draw[pastelyellow, ultra thick] (90:3.1675) -- (30:3.7975) -- (330:3.0821) -- (270:3.9038) -- (210:3.3678) -- (150:4.4786) -- cycle;

        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {\textcolor{pastelpink}{Pick}};
        \node[font=\large, rotate=-60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {\textcolor{pastelgreen}{Aesthetic}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {OpenAI CLIP};
        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {\textcolor{pastelblue}{HPSv2}};
        \node[font=\large, rotate=300, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {\textcolor{pastelteal}{CLIP}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {\textcolor{pastelred}{Image Reward}};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradpick}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxpick};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradaesthetic}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxaesthetic};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradopenai}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxopenai};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradhpsv}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxhpsv};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradclip}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxclip};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradimagereward}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maximagereward};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelyellow}{No VQA}}};
    \end{scope}

    \begin{scope}[xshift=-8.25cm, yshift=-2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        \fill[fill=pastelorange!40, fill opacity=0.45] (90:3.3504) -- (30:3.8661) -- (330:3.5076) -- (270:4.4549) -- (210:3.4996) -- (150:4.8100) -- cycle;
        \fill[fill=pastelpink!40, fill opacity=0.45] (90:2.8190) -- (30:3.9264) -- (330:3.0306) -- (270:4.3910) -- (210:3.2976) -- (150:4.4716) -- cycle;
        \draw[pastelorange, ultra thick] (90:3.3504) -- (30:3.8661) -- (330:3.5076) -- (270:4.4549) -- (210:3.4996) -- (150:4.8100) -- cycle;
        \draw[pastelpink, ultra thick] (90:2.8190) -- (30:3.9264) -- (330:3.0306) -- (270:4.3910) -- (210:3.2976) -- (150:4.4716) -- cycle;

        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {\textcolor{pastelpink}{Pick}};
        \node[font=\large, rotate=-60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {\textcolor{pastelgreen}{Aesthetic}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {OpenAI CLIP};
        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {\textcolor{pastelblue}{HPSv2}};
        \node[font=\large, rotate=300, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {\textcolor{pastelteal}{CLIP}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {\textcolor{pastelred}{Image Reward}};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradpick}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxpick};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradaesthetic}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxaesthetic};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradopenai}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxopenai};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradhpsv}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxhpsv};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradclip}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxclip};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradimagereward}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maximagereward};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelpink}{No Pick}}};
    \end{scope}

    \begin{scope}[xshift=-2.75cm, yshift=-2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        \fill[fill=pastelorange!40, fill opacity=0.45] (90:3.3504) -- (30:3.8661) -- (330:3.5076) -- (270:4.4549) -- (210:3.4996) -- (150:4.8100) -- cycle;
        \fill[fill=pastelred!40, fill opacity=0.45] (90:3.3558) -- (30:3.7677) -- (330:3.2734) -- (270:4.1086) -- (210:3.4177) -- (150:4.1923) -- cycle;
        \draw[pastelorange, ultra thick] (90:3.3504) -- (30:3.8661) -- (330:3.5076) -- (270:4.4549) -- (210:3.4996) -- (150:4.8100) -- cycle;
        \draw[pastelred, ultra thick] (90:3.3558) -- (30:3.7677) -- (330:3.2734) -- (270:4.1086) -- (210:3.4177) -- (150:4.1923) -- cycle;

        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {\textcolor{pastelpink}{Pick}};
        \node[font=\large, rotate=-60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {\textcolor{pastelgreen}{Aesthetic}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {OpenAI CLIP};
        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {\textcolor{pastelblue}{HPSv2}};
        \node[font=\large, rotate=300, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {\textcolor{pastelteal}{CLIP}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {\textcolor{pastelred}{Image Reward}};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradpick}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxpick};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradaesthetic}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxaesthetic};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradopenai}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxopenai};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradhpsv}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxhpsv};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradclip}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxclip};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradimagereward}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maximagereward};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelred}{No ImageReward}}};
    \end{scope}

    \begin{scope}[xshift=2.75cm, yshift=-2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        \fill[fill=pastelorange!40, fill opacity=0.45] (90:3.3504) -- (30:3.8661) -- (330:3.5076) -- (270:4.4549) -- (210:3.4996) -- (150:4.8100) -- cycle;
        \fill[fill=pastelgreen!40, fill opacity=0.45] (90:2.8297) -- (30:1.2011) -- (330:4.1375) -- (270:3.0626) -- (210:4.1594) -- (150:4.6768) -- cycle;
        \draw[pastelorange, ultra thick] (90:3.3504) -- (30:3.8661) -- (330:3.5076) -- (270:4.4549) -- (210:3.4996) -- (150:4.8100) -- cycle;
        \draw[pastelgreen, ultra thick] (90:2.8297) -- (30:1.2011) -- (330:4.1375) -- (270:3.0626) -- (210:4.1594) -- (150:4.6768) -- cycle;

        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {\textcolor{pastelpink}{Pick}};
        \node[font=\large, rotate=-60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {\textcolor{pastelgreen}{Aesthetic}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {OpenAI CLIP};
        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {\textcolor{pastelblue}{HPSv2}};
        \node[font=\large, rotate=300, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {\textcolor{pastelteal}{CLIP}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {\textcolor{pastelred}{Image Reward}};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradpick}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxpick};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradaesthetic}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxaesthetic};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradopenai}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxopenai};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradhpsv}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxhpsv};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=2]{\mingradclip}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxclip};
        \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=1]{\mingradimagereward}}; \node[font=\normalsize, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maximagereward};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelgreen}{No Aesthetic}}};
    \end{scope}

\end{tikzpicture}
    \caption{Ablation study: MIRO vs MIRO leaving one reward out.}
\label{fig:radar_ablations_rewards}
\end{figure}


==> figures/radar_plot_ablations_rewards_geneval.tex <==
\begin{figure}[t]
% Define pastel colors
\definecolor{pastelred}{RGB}{255, 105, 120}
\definecolor{pastelblue}{RGB}{100, 150, 255}
\definecolor{pastelgreen}{RGB}{105, 200, 105}
\definecolor{pastelorange}{RGB}{255, 165, 80}
\definecolor{pastelpurple}{RGB}{200, 105, 230}
\definecolor{pastelteal}{RGB}{80, 210, 200}
\definecolor{pastelyellow}{RGB}{230, 210, 80}
\definecolor{pastelpink}{RGB}{255, 150, 220}
\definecolor{pastelgray}{RGB}{180, 180, 180}
\definecolor{pastelbrown}{RGB}{188, 143, 143}
\definecolor{pastelcyan}{RGB}{0, 255, 255}
\definecolor{pastelmagenta}{RGB}{255, 0, 255}

\centering
    \begin{tikzpicture}[scale=0.65, transform shape]

% Set the min and max values for GenEval (0-100 scale)
\def\maxsingleobject{100}
\def\minsingleobject{70}
\def\maxtwoobjects{75}
\def\mintwoobjects{35}
\def\maxposition{50}
\def\minposition{5}
\def\maxcounting{65}
\def\mincounting{20}
\def\maxcolors{80}
\def\mincolors{35}
\def\maxcolorattribution{60}
\def\mincolorattribution{10}

% Calculated first graduation values
\pgfmathsetmacro{\mingradsingleobject}{\minsingleobject + (\maxsingleobject - \minsingleobject) / 5}
\pgfmathsetmacro{\mingradtwoobjects}{\mintwoobjects + (\maxtwoobjects - \mintwoobjects) / 5}
\pgfmathsetmacro{\mingradposition}{\minposition + (\maxposition - \minposition) / 5}
\pgfmathsetmacro{\mingradcounting}{\mincounting + (\maxcounting - \mincounting) / 5}
\pgfmathsetmacro{\mingradcolors}{\mincolors + (\maxcolors - \mincolors) / 5}
\pgfmathsetmacro{\mingradcolorattribution}{\mincolorattribution + (\maxcolorattribution - \mincolorattribution) / 5}

    \begin{scope}[xshift=-8.25cm, yshift=2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        \draw[pastelorange, ultra thick, fill=pastelorange!40, fill opacity=0.45] (90:4.0846) -- (30:3.6979) -- (330:2.7500) -- (270:3.9236) -- (210:3.7943) -- (150:1.5556) -- cycle;
        \draw[pastelblue, ultra thick, fill=pastelblue!40, fill opacity=0.45] (90:3.9899) -- (30:4.1146) -- (330:2.1750) -- (270:4.4444) -- (210:3.5875) -- (150:1.5000) -- cycle;

        \node[font=\footnotesize, anchor=south, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {Two Objects};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {Single Object};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {Color Attribution};
        \node[font=\footnotesize, anchor=north, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {Counting};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {Colors};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {Position};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradtwoobjects}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxtwoobjects};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradsingleobject}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxsingleobject};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolorattribution}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxcolorattribution};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcounting}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxcounting};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolors}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxcolors};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradposition}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maxposition};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelblue}{No HPSv2}}};
    \end{scope}

    \begin{scope}[xshift=-2.75cm, yshift=2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        \draw[pastelorange, ultra thick, fill=pastelorange!40, fill opacity=0.45] (90:4.0846) -- (30:3.6979) -- (330:2.7500) -- (270:3.9236) -- (210:3.7943) -- (150:1.5556) -- cycle;
        \draw[pastelpurple, ultra thick, fill=pastelpurple!40, fill opacity=0.45] (90:3.2008) -- (30:3.5938) -- (330:2.2000) -- (270:3.8889) -- (210:4.1785) -- (150:1.2500) -- cycle;

        \node[font=\footnotesize, anchor=south, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {Two Objects};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {Single Object};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {Color Attribution};
        \node[font=\footnotesize, anchor=north, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {Counting};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {Colors};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {Position};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradtwoobjects}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxtwoobjects};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradsingleobject}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxsingleobject};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolorattribution}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxcolorattribution};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcounting}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxcounting};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolors}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxcolors};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradposition}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maxposition};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelpurple}{No SciScore}}};
    \end{scope}

    \begin{scope}[xshift=2.75cm, yshift=2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        \draw[pastelorange, ultra thick, fill=pastelorange!40, fill opacity=0.45] (90:4.0846) -- (30:3.6979) -- (330:2.7500) -- (270:3.9236) -- (210:3.7943) -- (150:1.5556) -- cycle;
        \draw[pastelteal, ultra thick, fill=pastelteal!40, fill opacity=0.45] (90:2.3485) -- (30:4.5833) -- (330:2.0000) -- (270:4.0972) -- (210:3.4693) -- (150:1.1111) -- cycle;

        \node[font=\footnotesize, anchor=south, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {Two Objects};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {Single Object};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {Color Attribution};
        \node[font=\footnotesize, anchor=north, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {Counting};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {Colors};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {Position};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradtwoobjects}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxtwoobjects};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradsingleobject}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxsingleobject};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolorattribution}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxcolorattribution};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcounting}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxcounting};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolors}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxcolors};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradposition}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maxposition};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelteal}{No CLIP}}};
    \end{scope}

    \begin{scope}[xshift=8.25cm, yshift=2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        \draw[pastelorange, ultra thick, fill=pastelorange!40, fill opacity=0.45] (90:4.0846) -- (30:3.6979) -- (330:2.7500) -- (270:3.9236) -- (210:3.7943) -- (150:1.5556) -- cycle;
        \draw[pastelyellow, ultra thick, fill=pastelyellow!40, fill opacity=0.45] (90:3.0745) -- (30:3.8021) -- (330:1.3000) -- (270:3.4722) -- (210:3.7057) -- (150:1.0000) -- cycle;

        \node[font=\footnotesize, anchor=south, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {Two Objects};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {Single Object};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {Color Attribution};
        \node[font=\footnotesize, anchor=north, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {Counting};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {Colors};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {Position};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradtwoobjects}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxtwoobjects};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradsingleobject}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxsingleobject};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolorattribution}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxcolorattribution};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcounting}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxcounting};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolors}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxcolors};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradposition}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maxposition};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelyellow}{No VQA}}};
    \end{scope}

    \begin{scope}[xshift=-8.25cm, yshift=-2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        \draw[pastelorange, ultra thick, fill=pastelorange!40, fill opacity=0.45] (90:4.0846) -- (30:3.6979) -- (330:2.7500) -- (270:3.9236) -- (210:3.7943) -- (150:1.5556) -- cycle;
        \draw[pastelpink, ultra thick, fill=pastelpink!40, fill opacity=0.45] (90:3.5164) -- (30:3.8021) -- (330:2.0000) -- (270:3.2986) -- (210:3.6170) -- (150:1.3611) -- cycle;

        \node[font=\footnotesize, anchor=south, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {Two Objects};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {Single Object};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {Color Attribution};
        \node[font=\footnotesize, anchor=north, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {Counting};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {Colors};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {Position};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradtwoobjects}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxtwoobjects};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradsingleobject}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxsingleobject};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolorattribution}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxcolorattribution};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcounting}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxcounting};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolors}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxcolors};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradposition}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maxposition};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelpink}{No Pick}}};
    \end{scope}

    \begin{scope}[xshift=-2.75cm, yshift=-2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        \draw[pastelorange, ultra thick, fill=pastelorange!40, fill opacity=0.45] (90:4.0846) -- (30:3.6979) -- (330:2.7500) -- (270:3.9236) -- (210:3.7943) -- (150:1.5556) -- cycle;
        \draw[pastelred, ultra thick, fill=pastelred!40, fill opacity=0.45] (90:2.4432) -- (30:4.0625) -- (330:1.5000) -- (270:2.9167) -- (210:3.8830) -- (150:1.1944) -- cycle;

        \node[font=\footnotesize, anchor=south, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {Two Objects};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {Single Object};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {Color Attribution};
        \node[font=\footnotesize, anchor=north, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {Counting};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {Colors};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {Position};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradtwoobjects}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxtwoobjects};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradsingleobject}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxsingleobject};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolorattribution}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxcolorattribution};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcounting}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxcounting};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolors}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxcolors};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradposition}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maxposition};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelred}{No ImageReward}}};
    \end{scope}

    \begin{scope}[xshift=2.75cm, yshift=-2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        \draw[pastelorange, ultra thick, fill=pastelorange!40, fill opacity=0.45] (90:4.0846) -- (30:3.6979) -- (330:2.7500) -- (270:3.9236) -- (210:3.7943) -- (150:1.5556) -- cycle;
        \draw[pastelgreen, ultra thick, fill=pastelgreen!40, fill opacity=0.45] (90:4.6843) -- (30:4.5312) -- (330:3.1000) -- (270:4.6528) -- (210:5.3014) -- (150:2.1111) -- cycle;

        \node[font=\footnotesize, anchor=south, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {Two Objects};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {Single Object};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {Color Attribution};
        \node[font=\footnotesize, anchor=north, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {Counting};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {Colors};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {Position};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradtwoobjects}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxtwoobjects};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradsingleobject}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxsingleobject};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolorattribution}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxcolorattribution};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcounting}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxcounting};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolors}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxcolors};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradposition}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maxposition};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelgreen}{No Aesthetic}}};
    \end{scope}

\end{tikzpicture}
    \caption{Ablation study on GenEval: MIRO vs MIRO leaving one reward out.}
\label{fig:radar_ablations_rewards_geneval}
\end{figure}


==> figures/radar_plot_combined_binning.tex <==
\begin{figure}[t]
% Define pastel colors
\definecolor{pastelred}{RGB}{255, 105, 120}
\definecolor{pastelblue}{RGB}{100, 150, 255}
\definecolor{pastelgreen}{RGB}{105, 200, 105}
\definecolor{pastelorange}{RGB}{255, 165, 80}
\definecolor{pastelpurple}{RGB}{200, 105, 230}
\definecolor{pastelteal}{RGB}{80, 210, 200}
\definecolor{pastelyellow}{RGB}{230, 210, 80}
\definecolor{pastelpink}{RGB}{255, 150, 220}
\definecolor{pastelgray}{RGB}{180, 180, 180}
\definecolor{pastelbrown}{RGB}{188, 143, 143}
\definecolor{pastelcyan}{RGB}{0, 255, 255}
\definecolor{pastelmagenta}{RGB}{255, 0, 255}

\centering
    \begin{tikzpicture}[scale=0.95, transform shape]

    \begin{scope}[xshift=-4cm, yshift=0cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        \draw[pastelorange, ultra thick, fill=pastelorange!40, fill opacity=0.45] (90:3.3504) -- (30:3.8661) -- (330:3.5076) -- (270:4.4549) -- (210:3.4996) -- (150:4.8100) -- cycle;
        \draw[pastelblue, ultra thick, fill=pastelblue!40, fill opacity=0.45] (90:3.1758) -- (30:4.1199) -- (330:2.7876) -- (270:4.1685) -- (210:3.3153) -- (150:4.6253) -- cycle;
        \draw[pastelgreen, ultra thick, fill=pastelgreen!40, fill opacity=0.45] (90:3.1598) -- (30:3.9498) -- (330:2.9848) -- (270:4.1489) -- (210:3.2669) -- (150:4.4688) -- cycle;

        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {\textcolor{pastelpink}{Pick}};
        \node[font=\large, rotate=-60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {\textcolor{pastelgreen}{Aesthetic}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {OpenAI CLIP};
        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {\textcolor{pastelblue}{HPSv2}};
        \node[font=\large, rotate=300, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {\textcolor{pastelteal}{CLIP}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {\textcolor{pastelred}{Image Reward}};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:1) {0.21}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:5) {0.23};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:1) {4.96}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:5) {6.8};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:1) {0.24}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:5) {0.28};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:1) {0.25}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:5) {0.3};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:1) {0.17}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:5) {0.22};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:1) {0.22}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:5) {1.1};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{Rewards}};
    \end{scope}

    \begin{scope}[xshift=4cm, yshift=0cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        \draw[pastelorange, ultra thick, fill=pastelorange!40, fill opacity=0.45] (90:4.0846) -- (30:3.6979) -- (330:2.7500) -- (270:3.9236) -- (210:3.7943) -- (150:1.5556) -- cycle;
        \draw[pastelblue, ultra thick, fill=pastelblue!40, fill opacity=0.45] (90:3.4533) -- (30:3.4896) -- (330:1.6500) -- (270:3.9583) -- (210:3.8239) -- (150:1.7222) -- cycle;
        \draw[pastelgreen, ultra thick, fill=pastelgreen!40, fill opacity=0.45] (90:3.2008) -- (30:4.0104) -- (330:2.3750) -- (270:3.8542) -- (210:3.9421) -- (150:2.3056) -- cycle;

        \node[font=\footnotesize, anchor=south, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {Two Objects};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {Single Object};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {Color Attribution};
        \node[font=\footnotesize, anchor=north, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {Counting};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {Colors};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {Position};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:1) {43}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:5) {75};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:1) {76}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:5) {100};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:1) {20}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:5) {60};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:1) {29}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:5) {65};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:1) {44}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:5) {80};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:1) {14}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:5) {50};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{Geneval}};
    \end{scope}

\end{tikzpicture}
    \caption{Comparison of \textbf{\textcolor{pastelorange}{MIRO}}, \textbf{\textcolor{pastelblue}{Refined}}, and \textbf{\textcolor{pastelgreen}{Uniform}} bins on Rewards (Left) and Geneval (Right).}
\label{fig:radar_combined_binning}
\end{figure}


==> figures/radar_plot_combined_post_training.tex <==
\begin{figure}[t]
% Define pastel colors
\definecolor{pastelred}{RGB}{255, 105, 120}
\definecolor{pastelblue}{RGB}{100, 150, 255}
\definecolor{pastelgreen}{RGB}{105, 200, 105}
\definecolor{pastelorange}{RGB}{255, 165, 80}
\definecolor{pastelpurple}{RGB}{200, 105, 230}
\definecolor{pastelteal}{RGB}{80, 210, 200}
\definecolor{pastelyellow}{RGB}{230, 210, 80}
\definecolor{pastelpink}{RGB}{255, 150, 220}
\definecolor{pastelgray}{RGB}{180, 180, 180}
\definecolor{pastelbrown}{RGB}{188, 143, 143}
\definecolor{pastelcyan}{RGB}{0, 255, 255}
\definecolor{pastelmagenta}{RGB}{255, 0, 255}

\centering
    \begin{tikzpicture}[scale=0.95, transform shape]

    \begin{scope}[xshift=-4cm, yshift=0cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        \draw[pastelorange, ultra thick, fill=pastelorange!40, fill opacity=0.45] (90:3.3504) -- (30:3.8661) -- (330:3.5076) -- (270:4.4549) -- (210:3.4996) -- (150:4.8100) -- cycle;
        \draw[pastelbrown, ultra thick, fill=pastelbrown!40, fill opacity=0.45] (90:1.9425) -- (30:1.4714) -- (330:3.5032) -- (270:0.5860) -- (210:3.3181) -- (150:2.3821) -- cycle;
        \draw[pastelpurple, ultra thick, fill=pastelpurple!40, fill opacity=0.45] (90:2.8818) -- (30:3.7358) -- (330:2.9166) -- (270:3.6883) -- (210:3.2076) -- (150:3.9998) -- cycle;

        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {\textcolor{pastelpink}{Pick}};
        \node[font=\large, rotate=-60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {\textcolor{pastelgreen}{Aesthetic}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {OpenAI CLIP};
        \node[font=\large, rotate=0, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {\textcolor{pastelblue}{HPSv2}};
        \node[font=\large, rotate=300, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {\textcolor{pastelteal}{CLIP}};
        \node[font=\large, rotate=60, anchor=center, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {\textcolor{pastelred}{Image Reward}};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:1) {0.21}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:5) {0.23};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:1) {4.96}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:5) {6.8};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:1) {0.24}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:5) {0.28};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:1) {0.25}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:5) {0.3};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:1) {0.17}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:5) {0.22};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:1) {0.22}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:5) {1.1};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{Rewards}};
    \end{scope}

    \begin{scope}[xshift=4cm, yshift=0cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        \draw[pastelorange, ultra thick, fill=pastelorange!40, fill opacity=0.45] (90:4.0846) -- (30:3.6979) -- (330:2.7500) -- (270:3.9236) -- (210:3.7943) -- (150:1.5556) -- cycle;
        \draw[pastelbrown, ultra thick, fill=pastelbrown!40, fill opacity=0.45] (90:2.5379) -- (30:4.0104) -- (330:1.8500) -- (270:3.2292) -- (210:3.6761) -- (150:1.4444) -- cycle;
        \draw[pastelpurple, ultra thick, fill=pastelpurple!40, fill opacity=0.45] (90:3.3902) -- (30:3.8542) -- (330:2.2250) -- (270:3.9931) -- (210:3.5875) -- (150:2.0278) -- cycle;

        \node[font=\footnotesize, anchor=south, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {Two Objects};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {Single Object};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {Color Attribution};
        \node[font=\footnotesize, anchor=north, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {Counting};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {Colors};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {Position};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:1) {43}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:5) {75};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:1) {76}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:5) {100};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:1) {20}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:5) {60};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:1) {29}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:5) {65};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:1) {44}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:5) {80};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:1) {14}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:5) {50};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{Geneval}};
    \end{scope}

\end{tikzpicture}
    \caption{Comparison of \textbf{\textcolor{pastelorange}{MIRO}}, \textbf{\textcolor{pastelbrown}{Baseline}}, and \textbf{\textcolor{pastelpurple}{Post-Train}} on Rewards (Left) and Geneval (Right).}
\label{fig:radar_combined_post_training}
\end{figure}


==> figures/radar_plot_geneval.tex <==
\begin{figure}[!h]
\centering
    \begin{tikzpicture}[scale=0.65, transform shape]

% Define pastel colors
\definecolor{pastelred}{RGB}{255, 105, 120}
\definecolor{pastelblue}{RGB}{100, 150, 255}
\definecolor{pastelgreen}{RGB}{105, 200, 105}
\definecolor{pastelorange}{RGB}{255, 165, 80}
\definecolor{pastelpurple}{RGB}{200, 105, 230}
\definecolor{pastelteal}{RGB}{80, 210, 200}
\definecolor{pastelyellow}{RGB}{230, 210, 80}
\definecolor{pastelpink}{RGB}{255, 150, 220}
\definecolor{pastelgray}{RGB}{180, 180, 180}
\definecolor{pastelbrown}{RGB}{188, 143, 143}

% Set the min and max values for GenEval (0-100 scale)
\def\maxsingleobject{100}
\def\minsingleobject{70}
\def\maxtwoobjects{75}
\def\mintwoobjects{35}
\def\maxposition{50}
\def\minposition{5}
\def\maxcounting{65}
\def\mincounting{20}
\def\maxcolors{80}
\def\mincolors{35}
\def\maxcolorattribution{60}
\def\mincolorattribution{10}

% Calculated first graduation values
\pgfmathsetmacro{\mingradsingleobject}{\minsingleobject + (\maxsingleobject - \minsingleobject) / 5}
\pgfmathsetmacro{\mingradtwoobjects}{\mintwoobjects + (\maxtwoobjects - \mintwoobjects) / 5}
\pgfmathsetmacro{\mingradposition}{\minposition + (\maxposition - \minposition) / 5}
\pgfmathsetmacro{\mingradcounting}{\mincounting + (\maxcounting - \mincounting) / 5}
\pgfmathsetmacro{\mingradcolors}{\mincolors + (\maxcolors - \mincolors) / 5}
\pgfmathsetmacro{\mingradcolorattribution}{\mincolorattribution + (\maxcolorattribution - \mincolorattribution) / 5}

% Scaled values for all models - GenEval metrics (placeholder values with 0.000)
    % Image Reward model
    \pgfmathsetmacro{\imgsingleobject}{5 * (96.875 - \minsingleobject) / (\maxsingleobject - \minsingleobject)}
    \pgfmathsetmacro{\imgtwoobjects}{5 * (58.83838  - \mintwoobjects) / (\maxtwoobjects - \mintwoobjects)}
    \pgfmathsetmacro{\imgposition}{5 * (20.5  - \minposition) / (\maxposition - \minposition)}
    \pgfmathsetmacro{\imgcounting}{5 * (55.9375 - \mincounting) / (\maxcounting - \mincounting)}
    \pgfmathsetmacro{\imgcolors}{5 * (76.32979 - \mincolors) / (\maxcolors - \mincolors)}
    \pgfmathsetmacro{\imgcolorattribution}{5 * (32.75 - \mincolorattribution) / (\maxcolorattribution - \mincolorattribution)}
    
    % HPSv2 model
    \pgfmathsetmacro{\hpsvsingleobject}{5 * (94.6875 - \minsingleobject) / (\maxsingleobject - \minsingleobject)}
    \pgfmathsetmacro{\hpsvtwoobjects}{5 * (63.38384 - \mintwoobjects) / (\maxtwoobjects - \mintwoobjects)}
    \pgfmathsetmacro{\hpsvposition}{5 * (14.5 - \minposition) / (\maxposition - \minposition)}
    \pgfmathsetmacro{\hpsvcounting}{5 * (52.1875 - \mincounting) / (\maxcounting - \mincounting)}
    \pgfmathsetmacro{\hpsvcolors}{5 * (77.92553 - \mincolors) / (\maxcolors - \mincolors)}
    \pgfmathsetmacro{\hpsvcolorattribution}{5 * (30.75 - \mincolorattribution) / (\maxcolorattribution - \mincolorattribution)}
    
    % Aesthetic model
    \pgfmathsetmacro{\aestsingleobject}{5 * (73.75 - \minsingleobject) / (\maxsingleobject - \minsingleobject)}
    \pgfmathsetmacro{\aesttwoobjects}{5 * (37.12121 - \mintwoobjects) / (\maxtwoobjects - \mintwoobjects)}
    \pgfmathsetmacro{\aestposition}{5 * (6 - \minposition) / (\maxposition - \minposition)}
    \pgfmathsetmacro{\aestcounting}{5 * (24.0625 - \mincounting) / (\maxcounting - \mincounting)}
    \pgfmathsetmacro{\aestcolors}{5 * (41.48936 - \mincolors) / (\maxcolors - \mincolors)}
    \pgfmathsetmacro{\aestcolorattribution}{5 * (15.25 - \mincolorattribution) / (\maxcolorattribution - \mincolorattribution)}
    
    % MIROmodel
    \pgfmathsetmacro{\multisingleobject}{5 * (92.1875 - \minsingleobject) / (\maxsingleobject - \minsingleobject)}
    \pgfmathsetmacro{\multitwoobjects}{5 * (67.67677 - \mintwoobjects) / (\maxtwoobjects - \mintwoobjects)}
    \pgfmathsetmacro{\multiposition}{5 * (19 - \minposition) / (\maxposition - \minposition)}
    \pgfmathsetmacro{\multicounting}{5 * (55.3125 - \mincounting) / (\maxcounting - \mincounting)}
    \pgfmathsetmacro{\multicolors}{5 * (69.14894 - \mincolors) / (\maxcolors - \mincolors)}
    \pgfmathsetmacro{\multicolorattribution}{5 * (37.5 - \mincolorattribution) / (\maxcolorattribution - \mincolorattribution)}
    
    % SciScore model
    \pgfmathsetmacro{\scisingleobject}{5 * (94.375 - \minsingleobject) / (\maxsingleobject - \minsingleobject)}
    \pgfmathsetmacro{\scitwoobjects}{5 * (61.86869 - \mintwoobjects) / (\maxtwoobjects - \mintwoobjects)}
    \pgfmathsetmacro{\sciposition}{5 * (24.25 - \minposition) / (\maxposition - \minposition)}
    \pgfmathsetmacro{\scicounting}{5 * (61.25 - \mincounting) / (\maxcounting - \mincounting)}
    \pgfmathsetmacro{\scicolors}{5 * (72.34043 - \mincolors) / (\maxcolors - \mincolors)}
    \pgfmathsetmacro{\scicolorattribution}{5 * (35 - \mincolorattribution) / (\maxcolorattribution - \mincolorattribution)}
    
    % CLIP model
    \pgfmathsetmacro{\clipsingleobject}{5 * (96.5625 - \minsingleobject) / (\maxsingleobject - \minsingleobject)}
    \pgfmathsetmacro{\cliptwoobjects}{5 * (63.38384 - \mintwoobjects) / (\maxtwoobjects - \mintwoobjects)}
    \pgfmathsetmacro{\clipposition}{5 * (24.25 - \minposition) / (\maxposition - \minposition)}
    \pgfmathsetmacro{\clipcounting}{5 * (56.5625 - \mincounting) / (\maxcounting - \mincounting)}
    \pgfmathsetmacro{\clipcolors}{5 * (69.94681 - \mincolors) / (\maxcolors - \mincolors)}
    \pgfmathsetmacro{\clipcolorattribution}{5 * (32 - \mincolorattribution) / (\maxcolorattribution - \mincolorattribution)}
    
    % VQA model
    \pgfmathsetmacro{\vqasingleobject}{5 * (97.1875 - \minsingleobject) / (\maxsingleobject - \minsingleobject)}
    \pgfmathsetmacro{\vqatwoobjects}{5 * (57.57576 - \mintwoobjects) / (\maxtwoobjects - \mintwoobjects)}
    \pgfmathsetmacro{\vqaposition}{5 * (19.5 - \minposition) / (\maxposition - \minposition)}
    \pgfmathsetmacro{\vqacounting}{5 * (56.5625 - \mincounting) / (\maxcounting - \mincounting)}
    \pgfmathsetmacro{\vqacolors}{5 * (75.79787 - \mincolors) / (\maxcolors - \mincolors)}
    \pgfmathsetmacro{\vqacolorattribution}{5 * (37.25 - \mincolorattribution) / (\maxcolorattribution - \mincolorattribution)}
    
    % Pick model
    \pgfmathsetmacro{\pickascoresingleobject}{5 * (93.125 - \minsingleobject) / (\maxsingleobject - \minsingleobject)}
    \pgfmathsetmacro{\pickascoretwoobjects}{5 * (62.37374 - \mintwoobjects) / (\maxtwoobjects - \mintwoobjects)}
    \pgfmathsetmacro{\pickascoreposition}{5 * (17 - \minposition) / (\maxposition - \minposition)}
    \pgfmathsetmacro{\pickascorecounting}{5 * (58.125 - \mincounting) / (\maxcounting - \mincounting)}
    \pgfmathsetmacro{\pickascorecolors}{5 * (74.73404 - \mincolors) / (\maxcolors - \mincolors)}
    \pgfmathsetmacro{\pickascorecolorattribution}{5 * (33.75 - \mincolorattribution) / (\maxcolorattribution - \mincolorattribution)}
    
    % Baseline model (CC12M_256_RIN_small_flow)
    \pgfmathsetmacro{\baselinesingleobject}{5 * (94.0625 - \minsingleobject) / (\maxsingleobject - \minsingleobject)}
    \pgfmathsetmacro{\baselinetwoobjects}{5 * (55.30303 - \mintwoobjects) / (\maxtwoobjects - \mintwoobjects)}
    \pgfmathsetmacro{\baselineposition}{5 * (18 - \minposition) / (\maxposition - \minposition)}
    \pgfmathsetmacro{\baselinecounting}{5 * (49.0625 - \mincounting) / (\maxcounting - \mincounting)}
    \pgfmathsetmacro{\baselinecolors}{5 * (68.08511 - \mincolors) / (\maxcolors - \mincolors)}
    \pgfmathsetmacro{\baselinecolorattribution}{5 * (28.5 - \mincolorattribution) / (\maxcolorattribution - \mincolorattribution)}
    
    % ---- PLOT 1: MIRO vs Image Reward ----
    \begin{scope}[xshift=-8.25cm, yshift=2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        \draw[pastelorange, ultra thick, fill=pastelorange!40, fill opacity=0.45] (90:\multitwoobjects) -- (30:\multisingleobject) -- (330:\multicolorattribution) -- (270:\multicounting) -- (210:\multicolors) -- (150:\multiposition) -- cycle;
        \draw[pastelred, ultra thick, fill=pastelred!40, fill opacity=0.45] (90:\imgtwoobjects) -- (30:\imgsingleobject) -- (330:\imgcolorattribution) -- (270:\imgcounting) -- (210:\imgcolors) -- (150:\imgposition) -- cycle;
        \node[font=\footnotesize, anchor=south, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {Two Objects};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {Single Object};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {Color Attribution};
        \node[font=\footnotesize, anchor=north, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {Counting};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {Colors};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {Position};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradtwoobjects}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxtwoobjects};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradsingleobject}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxsingleobject};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolorattribution}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxcolorattribution};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcounting}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxcounting};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolors}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxcolors};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradposition}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maxposition};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelred}{ImageReward}}};
    \end{scope}
    % ---- PLOT 2: MIRO vs HPSv2 ----
    \begin{scope}[xshift=-2.75cm, yshift=2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        \draw[pastelorange, ultra thick, fill=pastelorange!40, fill opacity=0.45] (90:\multitwoobjects) -- (30:\multisingleobject) -- (330:\multicolorattribution) -- (270:\multicounting) -- (210:\multicolors) -- (150:\multiposition) -- cycle;
        \draw[pastelblue, ultra thick, fill=pastelblue!40, fill opacity=0.45] (90:\hpsvtwoobjects) -- (30:\hpsvsingleobject) -- (330:\hpsvcolorattribution) -- (270:\hpsvcounting) -- (210:\hpsvcolors) -- (150:\hpsvposition) -- cycle;
        \node[font=\footnotesize, anchor=south, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {Two Objects};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {Single Object};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {Color Attribution};
        \node[font=\footnotesize, anchor=north, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {Counting};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {Colors};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {Position};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradtwoobjects}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxtwoobjects};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradsingleobject}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxsingleobject};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolorattribution}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxcolorattribution};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcounting}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxcounting};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolors}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxcolors};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradposition}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maxposition};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. {\textbf{\textcolor{pastelblue}HPSv2}}};
    \end{scope}
    
    % ---- PLOT 3: MIRO vs Aesthetic ----
    \begin{scope}[xshift=2.75cm, yshift=2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        \draw[pastelorange, ultra thick, fill=pastelorange!40, fill opacity=0.45] (90:\multitwoobjects) -- (30:\multisingleobject) -- (330:\multicolorattribution) -- (270:\multicounting) -- (210:\multicolors) -- (150:\multiposition) -- cycle;
        \draw[pastelgreen, ultra thick, fill=pastelgreen!40, fill opacity=0.45] (90:\aesttwoobjects) -- (30:\aestsingleobject) -- (330:\aestcolorattribution) -- (270:\aestcounting) -- (210:\aestcolors) -- (150:\aestposition) -- cycle;
        \node[font=\footnotesize, anchor=south, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {Two Objects};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {Single Object};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {Color Attribution};
        \node[font=\footnotesize, anchor=north, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {Counting};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {Colors};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {Position};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradtwoobjects}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxtwoobjects};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradsingleobject}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxsingleobject};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolorattribution}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxcolorattribution};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcounting}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxcounting};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolors}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxcolors};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradposition}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maxposition};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelgreen}{Aesthetic}}};
    \end{scope}
    
    % ---- PLOT 4: MIRO vs SciScore ----
    \begin{scope}[xshift=8.25cm, yshift=2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        \draw[pastelorange, ultra thick, fill=pastelorange!40, fill opacity=0.45] (90:\multitwoobjects) -- (30:\multisingleobject) -- (330:\multicolorattribution) -- (270:\multicounting) -- (210:\multicolors) -- (150:\multiposition) -- cycle;
        \draw[pastelpurple, ultra thick, fill=pastelpurple!40, fill opacity=0.45] (90:\scitwoobjects) -- (30:\scisingleobject) -- (330:\scicolorattribution) -- (270:\scicounting) -- (210:\scicolors) -- (150:\sciposition) -- cycle;
        \node[font=\footnotesize, anchor=south, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {Two Objects};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {Single Object};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {Color Attribution};
        \node[font=\footnotesize, anchor=north, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {Counting};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {Colors};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {Position};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradtwoobjects}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxtwoobjects};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradsingleobject}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxsingleobject};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolorattribution}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxcolorattribution};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcounting}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxcounting};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolors}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxcolors};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradposition}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maxposition};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelpurple}{SciScore}}};
    \end{scope}
    
    % ---- PLOT 5: MIRO vs CLIP ----
    \begin{scope}[xshift=-8.25cm, yshift=-2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        \draw[pastelorange, ultra thick, fill=pastelorange!40, fill opacity=0.45] (90:\multitwoobjects) -- (30:\multisingleobject) -- (330:\multicolorattribution) -- (270:\multicounting) -- (210:\multicolors) -- (150:\multiposition) -- cycle;
        \draw[pastelteal, ultra thick, fill=pastelteal!40, fill opacity=0.45] (90:\cliptwoobjects) -- (30:\clipsingleobject) -- (330:\clipcolorattribution) -- (270:\clipcounting) -- (210:\clipcolors) -- (150:\clipposition) -- cycle;
        \node[font=\footnotesize, anchor=south, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {Two Objects};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {Single Object};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {Color Attribution};
        \node[font=\footnotesize, anchor=north, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {Counting};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {Colors};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {Position};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradtwoobjects}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxtwoobjects};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradsingleobject}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxsingleobject};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolorattribution}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxcolorattribution};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcounting}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxcounting};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolors}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxcolors};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradposition}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maxposition};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelteal}{CLIP}}};
    \end{scope}
    
    % ---- PLOT 6: MIRO vs VQA ----
    \begin{scope}[xshift=-2.75cm, yshift=-2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        \draw[pastelorange, ultra thick, fill=pastelorange!40, fill opacity=0.45] (90:\multitwoobjects) -- (30:\multisingleobject) -- (330:\multicolorattribution) -- (270:\multicounting) -- (210:\multicolors) -- (150:\multiposition) -- cycle;
        \draw[pastelyellow, ultra thick, fill=pastelyellow!40, fill opacity=0.45] (90:\vqatwoobjects) -- (30:\vqasingleobject) -- (330:\vqacolorattribution) -- (270:\vqacounting) -- (210:\vqacolors) -- (150:\vqaposition) -- cycle;
        \node[font=\footnotesize, anchor=south, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {Two Objects};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {Single Object};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {Color Attribution};
        \node[font=\footnotesize, anchor=north, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {Counting};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {Colors};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {Position};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradtwoobjects}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxtwoobjects};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradsingleobject}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxsingleobject};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolorattribution}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxcolorattribution};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcounting}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxcounting};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolors}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxcolors};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradposition}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maxposition};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelyellow}{VQA}}};
    \end{scope}
    
    % ---- PLOT 7: MIRO vs Pick ----
    \begin{scope}[xshift=2.75cm, yshift=-2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        \draw[pastelorange, ultra thick, fill=pastelorange!40, fill opacity=0.45] (90:\multitwoobjects) -- (30:\multisingleobject) -- (330:\multicolorattribution) -- (270:\multicounting) -- (210:\multicolors) -- (150:\multiposition) -- cycle;
        \draw[pastelpink, ultra thick, fill=pastelpink!40, fill opacity=0.45] (90:\pickascoretwoobjects) -- (30:\pickascoresingleobject) -- (330:\pickascorecolorattribution) -- (270:\pickascorecounting) -- (210:\pickascorecolors) -- (150:\pickascoreposition) -- cycle;
        \node[font=\footnotesize, anchor=south, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {Two Objects};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {Single Object};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {Color Attribution};
        \node[font=\footnotesize, anchor=north, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {Counting};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {Colors};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {Position};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradtwoobjects}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxtwoobjects};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradsingleobject}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxsingleobject};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolorattribution}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxcolorattribution};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcounting}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxcounting};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolors}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxcolors};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradposition}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maxposition};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelpink}{Pick}}};
\end{scope}
    
    % ---- PLOT 8: MIRO vs Baseline ----
    \begin{scope}[xshift=8.25cm, yshift=-2.8cm, scale=0.4, transform shape]
        \coordinate (origin) at (0, 0);
        \foreach \r in {1, 2, 3, 4, 5} {\draw[gray!30] (origin) circle (\r);}
        \draw[gray!50] (origin) -- (90:5.5); \draw[gray!50] (origin) -- (30:5.5); \draw[gray!50] (origin) -- (330:5.5); \draw[gray!50] (origin) -- (270:5.5); \draw[gray!50] (origin) -- (210:5.5); \draw[gray!50] (origin) -- (150:5.5);
        \draw[pastelorange, ultra thick, fill=pastelorange!40, fill opacity=0.45] (90:\multitwoobjects) -- (30:\multisingleobject) -- (330:\multicolorattribution) -- (270:\multicounting) -- (210:\multicolors) -- (150:\multiposition) -- cycle;
        \draw[pastelbrown, ultra thick, fill=pastelbrown!40, fill opacity=0.45] (90:\baselinetwoobjects) -- (30:\baselinesingleobject) -- (330:\baselinecolorattribution) -- (270:\baselinecounting) -- (210:\baselinecolors) -- (150:\baselineposition) -- cycle;
        \node[font=\footnotesize, anchor=south, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (90:5.8) {Two Objects};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (30:5.8) {Single Object};
        \node[font=\footnotesize, anchor=west, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (330:5.8) {Color Attribution};
        \node[font=\footnotesize, anchor=north, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (270:5.8) {Counting};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (210:5.8) {Colors};
        \node[font=\footnotesize, anchor=east, fill=white, fill opacity=0.7, text opacity=1, inner sep=1pt] at (150:5.8) {Position};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradtwoobjects}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (90:5) {\maxtwoobjects};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradsingleobject}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (30:5) {\maxsingleobject};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolorattribution}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (330:5) {\maxcolorattribution};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcounting}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (270:5) {\maxcounting};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradcolors}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (210:5) {\maxcolors};
        \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:1) {\pgfmathprintnumber[fixed, precision=0]{\mingradposition}}; \node[font=\tiny, fill=white, inner sep=1pt, text opacity=1] at (150:5) {\maxposition};
        \node[font=\large, anchor=center] at (0,6.8) {\textbf{\textcolor{pastelorange}{MIRO}} vs. \textbf{\textcolor{pastelbrown}{Baseline}}};
\end{scope}

\end{tikzpicture}
    \caption{Comparison of the MIRO model against eight other specialist/baseline models on GenEval metrics. Each radar plot shows the MIRO model (orange) versus a comparison model across six GenEval categories: Single Object, Two Objects, Position, Counting, Colors, and Color Attribution. Scores range from 0 to 100 for all categories. Min and max values on each axis show the range of actual metric scores and are consistent across all plots.}
\label{fig:radar_plot}
\end{figure} 

==> figures/score_plots.tex <==
\begin{figure}[!h]
\centering
\begin{tikzpicture}[scale=0.85, transform shape] % Scale down the entire figure

% Define pastel colors
\definecolor{pastelred}{RGB}{255, 105, 120}
\definecolor{pastelblue}{RGB}{100, 150, 255}
\definecolor{pastelgreen}{RGB}{105, 200, 105}
\definecolor{pastelorange}{RGB}{255, 165, 80}
\definecolor{pastelpurple}{RGB}{200, 105, 230}
\definecolor{pastelteal}{RGB}{80, 210, 200}
\definecolor{pastelyellow}{RGB}{230, 210, 80}
\definecolor{pastelpink}{RGB}{255, 182, 193}
\definecolor{pastelbrown}{RGB}{210, 180, 140}

% First row
% Aesthetic Score (top-left)
\begin{scope}[local bounding box=plot1]
  \begin{axis}[
    width=5cm, % Reduced width
    height=4cm, % Reduced height
    xlabel=CFG rate,
    ylabel=Reward value,
    xmin=0,
    xmax=30,
    grid=major,
    title style={font=\footnotesize},
    title={Aesthetic Score},
    legend to name=sharedlegend, % Name the legend for later reference
    legend style={font=\small, legend columns=9}, % Set to 9 columns for single line
    cycle list={
      {pastelred, mark=o, mark size=1.5pt, line width=1.2pt},
      {pastelblue, mark=square, mark size=1.5pt, line width=1.2pt},
      {pastelgreen, mark=triangle, mark size=1.5pt, line width=1.2pt},
      {pastelorange, mark=diamond, mark size=1.5pt, line width=1.2pt},
      {pastelpurple, mark=pentagon, mark size=1.5pt, line width=1.2pt},
      {pastelteal, mark=star, mark size=1.5pt, line width=1.2pt},
      {pastelyellow, mark=asterisk, mark size=1.5pt, line width=1.2pt},
      {pastelpink, mark=x, mark size=1.5pt, line width=1.2pt},
      {pastelbrown, mark=+, mark size=1.5pt, line width=1.2pt}
    },
    axis background/.style={fill=gray!10}
  ]
    % Plot data points in explicit order for each model
    \addlegendimage{pastelred, mark=o, mark size=1.5pt, line width=1.2pt}
    \addlegendentry{image\_reward}
    
    \addlegendimage{pastelblue, mark=square, mark size=1.5pt, line width=1.2pt}
    \addlegendentry{hpsv2}
    
    \addlegendimage{pastelgreen, mark=triangle, mark size=1.5pt, line width=1.2pt}
    \addlegendentry{aesthetic}
    
    \addlegendimage{pastelorange, mark=diamond, mark size=1.5pt, line width=1.2pt}
    \addlegendentry{miro}
    
    \addlegendimage{pastelpurple, mark=pentagon, mark size=1.5pt, line width=1.2pt}
    \addlegendentry{sciscore}
    
    \addlegendimage{pastelteal, mark=star, mark size=1.5pt, line width=1.2pt}
    \addlegendentry{clip}
    
    \addlegendimage{pastelyellow, mark=asterisk, mark size=1.5pt, line width=1.2pt}
    \addlegendentry{vqa}
    
    \addlegendimage{pastelpink, mark=x, mark size=1.5pt, line width=1.2pt}
    \addlegendentry{Pick}
    
    \addlegendimage{pastelbrown, mark=+, mark size=1.5pt, line width=1.2pt}
    \addlegendentry{Baseline}
    
    \addplot+ coordinates {
      (1.0, 5.254640102386475)
      (2.0, 5.29036283493042)
      (3.0, 5.318685054779053)
      (5.0, 5.308177471160889)
      (7.0, 5.299306869506836)
      (10.0, 5.289007663726807)
      (15.0, 5.270182132720947)
      (20.0, 5.243013381958008)
      (30.0, 5.196268558502197)
    };

    % hpsv2
    \addplot+ coordinates {
      (1.0, 5.439785957336426)
      (2.0, 5.48256778717041)
      (3.0, 5.484046936035156)
      (5.0, 5.472384452819824)
      (7.0, 5.484384536743164)
      (10.0, 5.46955680847168)
      (15.0, 5.452796936035156)
      (20.0, 5.434885025024414)
      (30.0, 5.381502151489258)
    };

    % aesthetic
    \addplot+ coordinates {
      (1.0, 6.340549945831299)
      (2.0, 6.520136833190918)
      (3.0, 6.600404262542725)
      (5.0, 6.653069019317627)
      (7.0, 6.660457611083984)
      (10.0, 6.650266170501709)
      (15.0, 6.581270217895508)
      (20.0, 6.537264823913574)
      (30.0, 6.367587089538574)
    };

    % miro
    \addplot+ coordinates {
      (1.0, 6.051043510437012)
      (2.0, 6.169057846069336)
      (3.0, 6.223667621612549)
      (5.0, 6.278417110443115)
      (7.0, 6.295894622802734)
      (10.0, 6.286599636077881)
      (15.0, 6.229710102081299)
      (20.0, 6.166261196136475)
      (30.0, 6.059443473815918)
    };

    % sciscore
    \addplot+ coordinates {
      (1.0, 4.594301700592041)
      (2.0, 4.625439167022705)
      (3.0, 4.621982574462891)
      (5.0, 4.615102767944336)
      (7.0, 4.607987880706787)
      (10.0, 4.559682846069336)
      (15.0, 4.517826557159424)
      (20.0, 4.452674388885498)
      (30.0, 4.411281585693359)
    };

    % clip
    \addplot+ coordinates {
      (1.0, 4.984034538269043)
      (2.0, 5.018352508544922)
      (3.0, 5.0519700050354)
      (5.0, 5.041354179382324)
      (7.0, 5.036653518676758)
      (10.0, 5.016933441162109)
      (15.0, 4.962843894958496)
      (20.0, 4.938812732696533)
      (30.0, 4.864424228668213)
    };

    % vqa
    \addplot+ coordinates {
      (1.0, 4.938669204711914)
      (2.0, 4.92559289932251)
      (3.0, 4.912050724029541)
      (5.0, 4.884356498718262)
      (7.0, 4.866614818572998)
      (10.0, 4.854134559631348)
      (15.0, 4.800058841705322)
      (20.0, 4.75370979309082)
      (30.0, 4.677498817443848)
    };

    % Pick (New)
    \addplot+ coordinates {
      (1.0, 5.127021312713623) (2.0, 5.18253231048584) (3.0, 5.162018299102783) (5.0, 5.160860061645508) (7.0, 5.140717029571533) (10.0, 5.124656677246094) (15.0, 5.065744400024414) (20.0, 5.029316425323486) (30.0, 4.947425842285156)
    };

    % Baseline (New)
    \addplot+ coordinates {
      (1.0, 5.120375633239746) (2.0, 5.167959213256836) (3.0, 5.176007270812988) (5.0, 5.176853656768799) (7.0, 5.16287899017334) (10.0, 5.129096508026123) (15.0, 5.075544834136963) (20.0, 5.03420352935791) (30.0, 4.940680980682373)
    };
  \end{axis}
  \node[font=\bfseries\small] at (plot1.south) {(a)};
\end{scope}

% CLIP Score (top-middle)
\begin{scope}[xshift=6cm, local bounding box=plot2]
  \begin{axis}[
    width=5cm, % Reduced width
    height=4cm, % Reduced height
    xlabel=CFG rate,
    ylabel=Reward value,
    xmin=0,
    xmax=30,
    grid=major,
    title style={font=\footnotesize},
    title={CLIP Score},
    cycle list={
      {pastelred, mark=o, mark size=1.5pt, line width=1.2pt},
      {pastelblue, mark=square, mark size=1.5pt, line width=1.2pt},
      {pastelgreen, mark=triangle, mark size=1.5pt, line width=1.2pt},
      {pastelorange, mark=diamond, mark size=1.5pt, line width=1.2pt},
      {pastelpurple, mark=pentagon, mark size=1.5pt, line width=1.2pt},
      {pastelteal, mark=star, mark size=1.5pt, line width=1.2pt},
      {pastelyellow, mark=asterisk, mark size=1.5pt, line width=1.2pt},
      {pastelpink, mark=x, mark size=1.5pt, line width=1.2pt},
      {pastelbrown, mark=+, mark size=1.5pt, line width=1.2pt}
    },
    axis background/.style={fill=gray!10}
  ]
    % Plot data points in explicit order for each model
    \addplot+ coordinates {
      (1.0, 0.19557595252990723)
      (2.0, 0.2000627964735031)
      (3.0, 0.20068225264549255)
      (5.0, 0.20172561705112457)
      (7.0, 0.20197513699531555)
      (10.0, 0.2018502950668335)
      (15.0, 0.20049557089805603)
      (20.0, 0.19977886974811554)
      (30.0, 0.19792145490646362)
    };

    % hpsv2
    \addplot+ coordinates {
      (1.0, 0.19584707915782928)
      (2.0, 0.19698627293109894)
      (3.0, 0.19846123456954956)
      (5.0, 0.19801241159439087)
      (7.0, 0.19761700928211212)
      (10.0, 0.19773368537425995)
      (15.0, 0.196775883436203)
      (20.0, 0.19587120413780212)
      (30.0, 0.19325226545333862)
    };

    % aesthetic
    \addplot+ coordinates {
      (1.0, 0.16097384691238403)
      (2.0, 0.1667713075876236)
      (3.0, 0.1675921380519867)
      (5.0, 0.1691099852323532)
      (7.0, 0.1692459136247635)
      (10.0, 0.16818560659885406)
      (15.0, 0.16766862571239471)
      (20.0, 0.16564114391803741)
      (30.0, 0.16261516511440277)
    };

    % miro
    \addplot+ coordinates {
      (1.0, 0.19970262050628662)
      (2.0, 0.20216183364391327)
      (3.0, 0.2031242549419403)
      (5.0, 0.2019948810338974)
      (7.0, 0.20050224661827087)
      (10.0, 0.20007312297821045)
      (15.0, 0.19843308627605438)
      (20.0, 0.19639185070991516)
      (30.0, 0.1928674727678299)
    };

    % sciscore
    \addplot+ coordinates {
      (1.0, 0.19488415122032166)
      (2.0, 0.20012445747852325)
      (3.0, 0.20197147130966187)
      (5.0, 0.20212487876415253)
      (7.0, 0.2026284784078598)
      (10.0, 0.20163504779338837)
      (15.0, 0.20083902776241302)
      (20.0, 0.19860771298408508)
      (30.0, 0.19583888351917267)
    };

    % clip
    \addplot+ coordinates {
      (1.0, 0.2043776661157608)
      (2.0, 0.2080853432416916)
      (3.0, 0.20937538146972656)
      (5.0, 0.21050739288330078)
      (7.0, 0.21054114401340485)
      (10.0, 0.20996516942977905)
      (15.0, 0.20905756950378418)
      (20.0, 0.2084888368844986)
      (30.0, 0.20600642263889313)
    };

    % vqa
    \addplot+ coordinates {
      (1.0, 0.19491781294345856)
      (2.0, 0.1991162896156311)
      (3.0, 0.200335294008255)
      (5.0, 0.20162144303321838)
      (7.0, 0.20098747313022614)
      (10.0, 0.2009410262107849)
      (15.0, 0.19985252618789673)
      (20.0, 0.1985073983669281)
      (30.0, 0.19606368243694305)
    };

    % Pick (New)
    \addplot+ coordinates {
      (1.0, 0.19892384111881256) (2.0, 0.20135052502155304) (3.0, 0.20309722423553467) (5.0, 0.20263269543647766) (7.0, 0.20256547629833221) (10.0, 0.2017746865749359) (15.0, 0.20096030831336975) (20.0, 0.1997545063495636) (30.0, 0.19697077572345734)
    };

    % Baseline (New)
    \addplot+ coordinates {
      (1.0, 0.18990862369537354) (2.0, 0.19671779870986938) (3.0, 0.19903871417045593) (5.0, 0.1998167634010315) (7.0, 0.20087698101997375) (10.0, 0.2007751315832138) (15.0, 0.20065273344516754) (20.0, 0.19858242571353912) (30.0, 0.19600583612918854)
    };
  \end{axis}
  \node[font=\bfseries\small] at (plot2.south) {(b)};
\end{scope}

% HPSv2 Score (top-right)
\begin{scope}[xshift=12cm, local bounding box=plot3]
  \begin{axis}[
    width=5cm, % Reduced width
    height=4cm, % Reduced height
    xlabel=CFG rate,
    ylabel=Reward value,
    xmin=0,
    xmax=30,
    grid=major,
    title style={font=\footnotesize},
    title={HPSv2 Score},
    cycle list={
      {pastelred, mark=o, mark size=1.5pt, line width=1.2pt},
      {pastelblue, mark=square, mark size=1.5pt, line width=1.2pt},
      {pastelgreen, mark=triangle, mark size=1.5pt, line width=1.2pt},
      {pastelorange, mark=diamond, mark size=1.5pt, line width=1.2pt},
      {pastelpurple, mark=pentagon, mark size=1.5pt, line width=1.2pt},
      {pastelteal, mark=star, mark size=1.5pt, line width=1.2pt},
      {pastelyellow, mark=asterisk, mark size=1.5pt, line width=1.2pt},
      {pastelpink, mark=x, mark size=1.5pt, line width=1.2pt},
      {pastelbrown, mark=+, mark size=1.5pt, line width=1.2pt}
    },
    axis background/.style={fill=gray!10}
  ]
    % Plot data points in explicit order for each model
    \addplot+ coordinates {
      (1.0, 0.255107581615448)
      (2.0, 0.265680730342865)
      (3.0, 0.26953408122062683)
      (5.0, 0.2724989950656891)
      (7.0, 0.2728012800216675)
      (10.0, 0.2724095582962036)
      (15.0, 0.27048179507255554)
      (20.0, 0.2683967053890228)
      (30.0, 0.2646898031234741)
    };

    % hpsv2
    \addplot+ coordinates {
      (1.0, 0.27982261776924133)
      (2.0, 0.2889222502708435)
      (3.0, 0.292741060256958)
      (5.0, 0.2946529686450958)
      (7.0, 0.2951628863811493)
      (10.0, 0.2952272891998291)
      (15.0, 0.2930258810520172)
      (20.0, 0.2906287610530853)
      (30.0, 0.28521084785461426)
    };

    % aesthetic
    \addplot+ coordinates {
      (1.0, 0.22912701964378357)
      (2.0, 0.24327947199344635)
      (3.0, 0.24904729425907135)
      (5.0, 0.2551870048046112)
      (7.0, 0.2579329311847687)
      (10.0, 0.25854483246803284)
      (15.0, 0.258230060338974)
      (20.0, 0.2553662955760956)
      (30.0, 0.24762190878391266)
    };

    % miro
    \addplot+ coordinates {
      (1.0, 0.273148775100708)
      (2.0, 0.28524652123451233)
      (3.0, 0.2906978726387024)
      (5.0, 0.2934589087963104)
      (7.0, 0.2938406765460968)
      (10.0, 0.2931970953941345)
      (15.0, 0.2904618978500366)
      (20.0, 0.28717735409736633)
      (30.0, 0.2817467451095581)
    };

    % sciscore
    \addplot+ coordinates {
      (1.0, 0.2283693552017212)
      (2.0, 0.23727962374687195)
      (3.0, 0.24135775864124298)
      (5.0, 0.24368107318878174)
      (7.0, 0.2440856546163559)
      (10.0, 0.2429618090391159)
      (15.0, 0.2420016974210739)
      (20.0, 0.2386396825313568)
      (30.0, 0.2335781753063202)
    };

    % clip
    \addplot+ coordinates {
      (1.0, 0.2364601492881775)
      (2.0, 0.2453361600637436)
      (3.0, 0.24936777353286743)
      (5.0, 0.25237125158309937)
      (7.0, 0.254242479801178)
      (10.0, 0.25379663705825806)
      (15.0, 0.2524526119232178)
      (20.0, 0.25120848417282104)
      (30.0, 0.2478114813566208)
    };

    % vqa
    \addplot+ coordinates {
      (1.0, 0.23611648380756378)
      (2.0, 0.24477805197238922)
      (3.0, 0.24799443781375885)
      (5.0, 0.2509405016899109)
      (7.0, 0.250204861164093)
      (10.0, 0.24878764152526855)
      (15.0, 0.2465003877878189)
      (20.0, 0.24398811161518097)
      (30.0, 0.23756492137908936)
    };

    % Pick (New)
    \addplot+ coordinates {
      (1.0, 0.25068050622940063) (2.0, 0.259728342294693) (3.0, 0.26269665360450745) (5.0, 0.26390430331230164) (7.0, 0.26409679651260376) (10.0, 0.26327356696128845) (15.0, 0.26065415143966675) (20.0, 0.257417231798172) (30.0, 0.2524935007095337)
    };

    % Baseline (New)
    \addplot+ coordinates {
      (1.0, 0.23019304871559143) (2.0, 0.23999850451946259) (3.0, 0.24396473169326782) (5.0, 0.24703174829483032) (7.0, 0.24848660826683044) (10.0, 0.24708224833011627) (15.0, 0.2467150241136551) (20.0, 0.24373286962509155) (30.0, 0.2392766922712326)
    };
  \end{axis}
  \node[font=\bfseries\small] at (plot3.south) {(c)};
\end{scope}

% Second row
% OpenAI CLIP Score (bottom-left)
\begin{scope}[yshift=-5.5cm, local bounding box=plot4]
  \begin{axis}[
    width=5cm, % Reduced width
    height=4cm, % Reduced height
    xlabel=CFG rate,
    ylabel=Reward value,
    xmin=0,
    xmax=30,
    grid=major,
    title style={font=\footnotesize},
    title={OpenAI CLIP Score},
    cycle list={
      {pastelred, mark=o, mark size=1.5pt, line width=1.2pt},
      {pastelblue, mark=square, mark size=1.5pt, line width=1.2pt},
      {pastelgreen, mark=triangle, mark size=1.5pt, line width=1.2pt},
      {pastelorange, mark=diamond, mark size=1.5pt, line width=1.2pt},
      {pastelpurple, mark=pentagon, mark size=1.5pt, line width=1.2pt},
      {pastelteal, mark=star, mark size=1.5pt, line width=1.2pt},
      {pastelyellow, mark=asterisk, mark size=1.5pt, line width=1.2pt},
      {pastelpink, mark=x, mark size=1.5pt, line width=1.2pt},
      {pastelbrown, mark=+, mark size=1.5pt, line width=1.2pt}
    },
    axis background/.style={fill=gray!10}
  ]
    % Plot data points in explicit order for each model
    \addplot+ coordinates {
      (1.0, 0.2581413984298706)
      (2.0, 0.2644726634025574)
      (3.0, 0.26487669348716736)
      (5.0, 0.26714763045310974)
      (7.0, 0.2670910060405731)
      (10.0, 0.2667807638645172)
      (15.0, 0.2669948637485504)
      (20.0, 0.2662332057952881)
      (30.0, 0.2655234634876251)
    };

    % hpsv2
    \addplot+ coordinates {
      (1.0, 0.2553078830242157)
      (2.0, 0.257461279630661)
      (3.0, 0.25883495807647705)
      (5.0, 0.25961437821388245)
      (7.0, 0.2590606212615967)
      (10.0, 0.2600735127925873)
      (15.0, 0.2595561444759369)
      (20.0, 0.2587212026119232)
      (30.0, 0.25820884108543396)
    };

    % aesthetic
    \addplot+ coordinates {
      (1.0, 0.21879459917545319)
      (2.0, 0.2278563380241394)
      (3.0, 0.2302173525094986)
      (5.0, 0.23208120465278625)
      (7.0, 0.23272402584552765)
      (10.0, 0.23189449310302734)
      (15.0, 0.23004867136478424)
      (20.0, 0.22774279117584229)
      (30.0, 0.22151175141334534)
    };

    % miro
    \addplot+ coordinates {
      (1.0, 0.2610071897506714)
      (2.0, 0.2634551227092743)
      (3.0, 0.26584452390670776)
      (5.0, 0.265076220035553)
      (7.0, 0.2639771103858948)
      (10.0, 0.2647457420825958)
      (15.0, 0.26445889472961426)
      (20.0, 0.26383236050605774)
      (30.0, 0.261826753616333)
    };

    % sciscore
    \addplot+ coordinates {
      (1.0, 0.2619894742965698)
      (2.0, 0.26803267002105713)
      (3.0, 0.27110639214515686)
      (5.0, 0.2730192542076111)
      (7.0, 0.2742930054664612)
      (10.0, 0.27357491850852966)
      (15.0, 0.2733302116394043)
      (20.0, 0.2723678946495056)
      (30.0, 0.2702561616897583)
    };

    % clip
    \addplot+ coordinates {
      (1.0, 0.2669634222984314)
      (2.0, 0.2722315490245819)
      (3.0, 0.2742188572883606)
      (5.0, 0.27560508251190186)
      (7.0, 0.27690985798835754)
      (10.0, 0.27642303705215454)
      (15.0, 0.2773889899253845)
      (20.0, 0.2772296071052551)
      (30.0, 0.27641162276268005)
    };

    % vqa
    \addplot+ coordinates {
      (1.0, 0.2580602169036865)
      (2.0, 0.263680636882782)
      (3.0, 0.26574599742889404)
      (5.0, 0.26746225357055664)
      (7.0, 0.26772022247314453)
      (10.0, 0.26815006136894226)
      (15.0, 0.26682212948799133)
      (20.0, 0.266449898481369)
      (30.0, 0.2646166682243347)
    };

    % Pick (New)
    \addplot+ coordinates {
      (1.0, 0.2643336057662964) (2.0, 0.26744523644447327) (3.0, 0.2703239917755127) (5.0, 0.2698701322078705) (7.0, 0.2707609236240387) (10.0, 0.27045226097106934) (15.0, 0.27027344703674316) (20.0, 0.2698357105255127) (30.0, 0.26825636625289917)
    };

    % Baseline (New)
    \addplot+ coordinates {
      (1.0, 0.2519926130771637) (2.0, 0.2602676749229431) (3.0, 0.262971431016922) (5.0, 0.2650317847728729) (7.0, 0.2667681574821472) (10.0, 0.2669849693775177) (15.0, 0.267953485250473) (20.0, 0.2682686448097229) (30.0, 0.2673628628253937)
    };
  \end{axis}
  \node[font=\bfseries\small] at (plot4.south) {(d)};
\end{scope}

% Pick Score (bottom-middle)
\begin{scope}[xshift=6cm, yshift=-5.5cm, local bounding box=plot5]
  \begin{axis}[
    width=5cm, % Reduced width
    height=4cm, % Reduced height
    xlabel=CFG rate,
    ylabel=Reward value,
    xmin=0,
    xmax=30,
    grid=major,
    title style={font=\footnotesize},
    title={Pick Score},
    cycle list={
      {pastelred, mark=o, mark size=1.5pt, line width=1.2pt},
      {pastelblue, mark=square, mark size=1.5pt, line width=1.2pt},
      {pastelgreen, mark=triangle, mark size=1.5pt, line width=1.2pt},
      {pastelorange, mark=diamond, mark size=1.5pt, line width=1.2pt},
      {pastelpurple, mark=pentagon, mark size=1.5pt, line width=1.2pt},
      {pastelteal, mark=star, mark size=1.5pt, line width=1.2pt},
      {pastelyellow, mark=asterisk, mark size=1.5pt, line width=1.2pt},
      {pastelpink, mark=x, mark size=1.5pt, line width=1.2pt},
      {pastelbrown, mark=+, mark size=1.5pt, line width=1.2pt}
    },
    axis background/.style={fill=gray!10}
  ]
    % Plot data points in explicit order for each model
    \addplot+ coordinates {
      (1.0, 0.2108900398015976)
      (2.0, 0.21306487917900085)
      (3.0, 0.21401192247867584)
      (5.0, 0.21434436738491058)
      (7.0, 0.21412299573421478)
      (10.0, 0.21375000476837158)
      (15.0, 0.2127634882926941)
      (20.0, 0.21202433109283447)
      (30.0, 0.21074146032333374)
    };

    % hpsv2
    \addplot+ coordinates {
      (1.0, 0.21320313215255737)
      (2.0, 0.21459823846817017)
      (3.0, 0.21534503996372223)
      (5.0, 0.21530330181121826)
      (7.0, 0.2151569426059723)
      (10.0, 0.21471472084522247)
      (15.0, 0.21384650468826294)
      (20.0, 0.21292850375175476)
      (30.0, 0.21134881675243378)
    };

    % aesthetic
    \addplot+ coordinates {
      (1.0, 0.2038518488407135)
      (2.0, 0.20717982947826385)
      (3.0, 0.20812344551086426)
      (5.0, 0.2088526487350464)
      (7.0, 0.20898784697055817)
      (10.0, 0.2082662731409073)
      (15.0, 0.20716454088687897)
      (20.0, 0.20575596392154694)
      (30.0, 0.20287837088108063)
    };

    % miro
    \addplot+ coordinates {
      (1.0, 0.21690259873867035)
      (2.0, 0.21915748715400696)
      (3.0, 0.21996785700321198)
      (5.0, 0.2201022356748581)
      (7.0, 0.21989507973194122)
      (10.0, 0.21905826032161713)
      (15.0, 0.21768535673618317)
      (20.0, 0.2164173722267151)
      (30.0, 0.21422064304351807)
    };

    % sciscore
    \addplot+ coordinates {
      (1.0, 0.20641928911209106)
      (2.0, 0.208560049533844)
      (3.0, 0.20925398170948029)
      (5.0, 0.20926395058631897)
      (7.0, 0.20921720564365387)
      (10.0, 0.2084696888923645)
      (15.0, 0.20786921679973602)
      (20.0, 0.2070075273513794)
      (30.0, 0.20542357861995697)
    };

    % clip
    \addplot+ coordinates {
      (1.0, 0.21085476875305176)
      (2.0, 0.21283085644245148)
      (3.0, 0.21366192400455475)
      (5.0, 0.213909313082695)
      (7.0, 0.21381737291812897)
      (10.0, 0.21331951022148132)
      (15.0, 0.21267922222614288)
      (20.0, 0.21187885105609894)
      (30.0, 0.21038906276226044)
    };

    % vqa
    \addplot+ coordinates {
      (1.0, 0.20860141515731812)
      (2.0, 0.21077054738998413)
      (3.0, 0.21125458180904388)
      (5.0, 0.21179072558879852)
      (7.0, 0.21146291494369507)
      (10.0, 0.210847869515419)
      (15.0, 0.21011564135551453)
      (20.0, 0.2091834843158722)
      (30.0, 0.20703352987766266)
    };

    % Pick (New)
    \addplot+ coordinates {
      (1.0, 0.21420036256313324) (2.0, 0.21597275137901306) (3.0, 0.2164728343486786) (5.0, 0.21641388535499573) (7.0, 0.21601641178131104) (10.0, 0.21541209518909454) (15.0, 0.2144898772239685) (20.0, 0.21329961717128754) (30.0, 0.21159081161022186)
    };

    % Baseline (New)
    \addplot+ coordinates {
      (1.0, 0.20772436261177063) (2.0, 0.21033622324466705) (3.0, 0.21129518747329712) (5.0, 0.2116551697254181) (7.0, 0.21191787719726562) (10.0, 0.2111688107252121) (15.0, 0.21067093312740326) (20.0, 0.20963846147060394) (30.0, 0.2081276923418045)
    };
  \end{axis}
  \node[font=\bfseries\small] at (plot5.south) {(e)};
\end{scope}

% Image Reward (bottom-right)
\begin{scope}[xshift=12cm, yshift=-5.5cm, local bounding box=plot6]
  \begin{axis}[
    width=5cm, % Reduced width
    height=4cm, % Reduced height
    xlabel=CFG rate,
    ylabel=Reward value,
    xmin=0,
    xmax=30,
    grid=major,
    title style={font=\footnotesize},
    title={Image Reward},
    cycle list={
      {pastelred, mark=o, mark size=1.5pt, line width=1.2pt},
      {pastelblue, mark=square, mark size=1.5pt, line width=1.2pt},
      {pastelgreen, mark=triangle, mark size=1.5pt, line width=1.2pt},
      {pastelorange, mark=diamond, mark size=1.5pt, line width=1.2pt},
      {pastelpurple, mark=pentagon, mark size=1.5pt, line width=1.2pt},
      {pastelteal, mark=star, mark size=1.5pt, line width=1.2pt},
      {pastelyellow, mark=asterisk, mark size=1.5pt, line width=1.2pt},
      {pastelpink, mark=x, mark size=1.5pt, line width=1.2pt},
      {pastelbrown, mark=+, mark size=1.5pt, line width=1.2pt}
    },
    axis background/.style={fill=gray!10}
  ]
    % Plot data points in explicit order for each model
    \addplot+ coordinates {
      (1.0, 0.7233636975288391)
      (2.0, 0.8966352343559265)
      (3.0, 0.9587857723236084)
      (5.0, 1.0424325466156006)
      (7.0, 1.043047547340393)
      (10.0, 1.0383721590042114)
      (15.0, 1.007283329963684)
      (20.0, 0.9881093502044678)
      (30.0, 0.9297009706497192)
    };

    % hpsv2
    \addplot+ coordinates {
      (1.0, 0.7493362426757812)
      (2.0, 0.8606145977973938)
      (3.0, 0.8946127891540527)
      (5.0, 0.8959321975708008)
      (7.0, 0.8969837427139282)
      (10.0, 0.8978184461593628)
      (15.0, 0.8574296832084656)
      (20.0, 0.8195402026176453)
      (30.0, 0.7737723588943481)
    };

    % aesthetic
    \addplot+ coordinates {
      (1.0, -0.42338240146636963)
      (2.0, -0.1952090859413147)
      (3.0, -0.0893801674246788)
      (5.0, -0.019890015944838524)
      (7.0, -0.026975564658641815)
      (10.0, 0.0019362206803634763)
      (15.0, 0.0037400044966489077)
      (20.0, -0.04750010371208191)
      (30.0, -0.142278254032135)
    };

    % miro
    \addplot+ coordinates {
      (1.0, 0.9061235189437866)
      (2.0, 1.0049678087234497)
      (3.0, 1.0532290935516357)
      (5.0, 1.0582094192504883)
      (7.0, 1.042153239250183)
      (10.0, 1.0332943201065063)
      (15.0, 0.9759242534637451)
      (20.0, 0.9461085200309753)
      (30.0, 0.8620787262916565)
    };

    % sciscore
    \addplot+ coordinates {
      (1.0, 0.2717912197113037)
      (2.0, 0.449906587600708)
      (3.0, 0.518108606338501)
      (5.0, 0.5563689470291138)
      (7.0, 0.5897860527038574)
      (10.0, 0.5229753851890564)
      (15.0, 0.5130776762962341)
      (20.0, 0.4464986324310303)
      (30.0, 0.3456162214279175)
    };

    % clip
    \addplot+ coordinates {
      (1.0, 0.3908458650112152)
      (2.0, 0.6025473475456238)
      (3.0, 0.6558637619018555)
      (5.0, 0.7300901412963867)
      (7.0, 0.7398032546043396)
      (10.0, 0.7518889307975769)
      (15.0, 0.7408729791641235)
      (20.0, 0.7275353074073792)
      (30.0, 0.667685866355896)
    };

    % vqa
    \addplot+ coordinates {
      (1.0, 0.31607329845428467)
      (2.0, 0.4907015562057495)
      (3.0, 0.5787308216094971)
      (5.0, 0.638342022895813)
      (7.0, 0.6124974489212036)
      (10.0, 0.6224609017372131)
      (15.0, 0.5855227112770081)
      (20.0, 0.5566335916519165)
      (30.0, 0.43210089206695557)
    };

    % Pick (New)
    \addplot+ coordinates {
      (1.0, 0.5741984248161316) (2.0, 0.6905648708343506) (3.0, 0.7563093304634094) (5.0, 0.7570255994796753) (7.0, 0.7480005621910095) (10.0, 0.7418825030326843) (15.0, 0.7094597816467285) (20.0, 0.6604641079902649) (30.0, 0.5559701919555664)
    };

    % Baseline (New)
    \addplot+ coordinates {
      (1.0, 0.14212293922901154) (2.0, 0.35795310139656067) (3.0, 0.4584125578403473) (5.0, 0.5240602493286133) (7.0, 0.5643694996833801) (10.0, 0.5576372146606445) (15.0, 0.5379862785339355) (20.0, 0.49842554330825806) (30.0, 0.4267433285713196)
    };
  \end{axis}
  \node[font=\bfseries\small] at (plot6.south) {(f)};
\end{scope}

% Place the shared legend centered in a box with a single line
\node[draw=black!30, rounded corners, inner sep=6pt, fill=white, opacity=0.9] at ($(current bounding box.south)+(0,-1.2cm)$) {\ref{sharedlegend}};

\end{tikzpicture}
\caption{Score plots for different reward functions: (a) Aesthetic Score, (b) CLIP Score, (c) HPSv2 Score, (d) OpenAI CLIP Score, (e) Pick Score, and (f) Image Reward. Each plot shows all models color-coded according to the legend.}
\label{fig:all_score_plots}
\end{figure} 

==> figures/test_time_scaling_final.tex <==
\begin{figure}[t]
  \centering
  
  \resizebox{\columnwidth}{!}{%
  % Define colors consistent across both plots
  \definecolor{pastelorange}{RGB}{255, 165, 80}   % MIRO
  \definecolor{pastelbrown}{RGB}{188, 143, 143}   % Baseline (from training curves)
  \definecolor{pastelred}{RGB}{255, 105, 120}     % Speed-up annotations
  
  \begin{tabular}{cc}
    % Row 1 headers
    \multicolumn{1}{c}{\textbf{Aesthetic Score}} & 
    \multicolumn{1}{c}{\textbf{Image Reward}} \\[0.5em]
    
    % Row 1 plots
    % Aesthetic Score Scaling
    \begin{subfigure}{0.48\textwidth}
      \begin{tikzpicture}[scale=0.85, transform shape]
        \begin{axis}[
          width=1.3\linewidth,
          height=6.0cm,
          xmode=log,
          log basis x=2,
          xmin=1, xmax=128,
          xtick={1,2,4,8,16,32,64,128},
          xticklabels={0,1,2,3,4,5,6,7},
          xlabel=Best-of-$2^N$,
          grid=major,
          grid style={dashed,gray!50},
          axis background/.style={fill=gray!10},
          axis line style={draw=black},
          tick align=outside,
          tick label style={font=\scriptsize},
          clip mode=individual,
        ]
          % Baseline
          \addplot+ [color=pastelbrown, mark=x, mark size=2.5pt, line width=2pt] coordinates {(1,5.35957) (2,5.48143) (4,5.57858) (8,5.66462) (16,5.73955) (32,5.80633) (64,5.86984) (128,5.86984)};
          % MIRO
          \addplot+ [color=pastelorange, mark=diamond, mark options={fill=none}, mark size=2.5pt, line width=2pt] coordinates {(1,6.38864) (2,6.48131) (4,6.56307) (8,6.63078) (16,6.68982) (32,6.74233) (64,6.79418) (128,6.79418)};
        \end{axis}
      \end{tikzpicture}
    \end{subfigure} &
    
    % Image Reward Scaling
    \begin{subfigure}{0.48\textwidth}
      \begin{tikzpicture}[scale=0.85, transform shape]
        \begin{axis}[
          width=1.3\linewidth,
          height=6.0cm,
          xmode=log,
          log basis x=2,
          xmin=1, xmax=128,
          xtick={1,2,4,8,16,32,64,128},
          xticklabels={0,1,2,3,4,5,6,7},
          xlabel=Best-of-$2^N$,
          grid=major,
          grid style={dashed,gray!50},
          axis background/.style={fill=gray!10},
          axis line style={draw=black},
          tick align=outside,
          tick label style={font=\scriptsize},
          clip mode=individual,
        ]
          % Baseline
          \addplot+ [color=pastelbrown, mark=x, mark size=2.5pt, line width=2pt] coordinates {(1,0.52182) (2,0.78767) (4,0.98079) (8,1.11674) (16,1.21173) (32,1.2889) (64,1.3539) (128,1.40461)};
          % MIRO
          \addplot+ [color=pastelorange, mark=diamond, mark options={fill=none}, mark size=2.5pt, line width=2pt] coordinates {(1,1.04429) (2,1.19123) (4,1.31181) (8,1.38847) (16,1.44995) (32,1.50007) (64,1.53633) (128,1.56997)};
          
          % 16x efficiency annotation
          \node[color=pastelred, font=\small\bfseries] at (axis cs:32,0.9) {16× faster};
          \draw [->, very thick, color=pastelred] (axis cs:128,1.40461) -- (axis cs:8,1.40461);
        \end{axis}
      \end{tikzpicture}
    \end{subfigure} \\[1em]
    
    % Row 2 headers
    \multicolumn{1}{c}{\textbf{Pick Score}} & 
    \multicolumn{1}{c}{\textbf{HPSv2 Score}} \\[0.5em]
    
    % Pick Score Scaling
    \begin{subfigure}{0.48\textwidth}
      \begin{tikzpicture}[scale=0.85, transform shape]
        \begin{axis}[
          width=1.3\linewidth,
          height=6.0cm,
          xmode=log,
          log basis x=2,
          xmin=1, xmax=128,
          xtick={1,2,4,8,16,32,64,128},
          xticklabels={0,1,2,3,4,5,6,7},
          xlabel=Best-of-$2^N$,
          grid=major,
          grid style={dashed,gray!50},
          axis background/.style={fill=gray!10},
          axis line style={draw=black},
          tick align=outside,
          tick label style={font=\scriptsize},
          yticklabel style={/pgf/number format/.cd, fixed, precision=3},
          clip mode=individual,
        ]
          % Baseline
          \addplot+ [color=pastelbrown, mark=x, mark size=2.5pt, line width=2pt] coordinates {(1,0.21178) (2,0.21468) (4,0.21695) (8,0.21865) (16,0.22012) (32,0.22138) (64,0.22244) (128,0.2235)};
          % MIRO
          \addplot+ [color=pastelorange, mark=diamond, mark options={fill=none}, mark size=2.5pt, line width=2pt] coordinates {(1,0.21941) (2,0.22162) (4,0.22327) (8,0.22458) (16,0.22579) (32,0.22683) (64,0.22777) (128,0.22864)};
          
          % 32x efficiency annotation
          \node[color=pastelred, font=\small\bfseries] at (axis cs:32,0.215) {32× faster};
          \draw [->, very thick, color=pastelred] (axis cs:128,0.2235) -- (axis cs:4,0.2235);
        \end{axis}
      \end{tikzpicture}
    \end{subfigure} &
    
    % HPSv2 Scaling
    \begin{subfigure}{0.48\textwidth}
      \begin{tikzpicture}[scale=0.85, transform shape]
        \begin{axis}[
          width=1.3\linewidth,
          height=6.0cm,
          xmode=log,
          log basis x=2,
          xmin=1, xmax=128,
          xtick={1,2,4,8,16,32,64,128},
          xticklabels={0,1,2,3,4,5,6,7},
          xlabel=Best-of-$2^N$,
          grid=major,
          grid style={dashed,gray!50},
          axis background/.style={fill=gray!10},
          axis line style={draw=black},
          tick align=outside,
          tick label style={font=\scriptsize},
          clip mode=individual,
        ]
          % Baseline
          \addplot+ [color=pastelbrown, mark=x, mark size=2.5pt, line width=2pt] coordinates {(1,0.24691) (2,0.25676) (4,0.26423) (8,0.26976) (16,0.27475) (32,0.27884) (64,0.28262) (128,0.28581)};
          % MIRO
          \addplot+ [color=pastelorange, mark=diamond, mark options={fill=none}, mark size=2.5pt, line width=2pt] coordinates {(1,0.29074) (2,0.29622) (4,0.30073) (8,0.30429) (16,0.30757) (32,0.31014) (64,0.3125) (128,0.31476)};
        \end{axis}
      \end{tikzpicture}
    \end{subfigure}
  \end{tabular}
  }

  \caption{Test-time scaling showing performance vs. Best-of-$2^N$ sampling. \textcolor{brown}{$\times$} Baseline, \textcolor{orange}{$\diamond$} MIRO.}
  \label{fig:test_time_scaling}
\end{figure}


==> figures/training_curves_final.tex <==
\begin{figure}[t]
  \centering
  
  \resizebox{\columnwidth}{!}{%
  % Define colors consistent across both plots
  \definecolor{pastelorange}{RGB}{255, 165, 80}   % MIRO
  \definecolor{pastelbrown}{RGB}{188, 143, 143}   % Baseline (from training curves)
  \definecolor{pastelred}{RGB}{255, 105, 120}     % Speed-up annotations
  
  \begin{tabular}{cc}
    % Row 1 headers
    \multicolumn{1}{c}{\textbf{Aesthetic Score}} & 
    \multicolumn{1}{c}{\textbf{Image Reward}} \\[0.5em]
    
    % Row 1 plots
    \begin{subfigure}{0.48\textwidth}
      \begin{tikzpicture}[scale=0.85, transform shape]
        \begin{axis}[
          width=1.3\linewidth,
          height=6.0cm,
          xlabel=Train steps,
          xmin=0,
          xmax=500000,
          ymin=4,
          ymax=6.5,
          ytick={4, 5, 6},
          xtick={0,100000,200000,300000,400000,500000},
          xticklabels={0, 1, 2, 3, 4, 5},
          xlabel style={yshift=-2.2pt, xshift=-1pt},
          grid=major,
          grid style={dashed,gray!50},
          title style={font=\small},
          axis background/.style={fill=gray!10},
          axis line style={draw=black},
          tick align=outside,
          tick label style={font=\scriptsize},
          clip mode=individual,
        ]
          % Baseline Model
          \addplot+ [color=pastelbrown, mark=x, mark size=2.5pt, line width=2pt] coordinates {
            (25000, 4.340282917022705)
            (50000, 4.686145305633545)
            (75000, 4.875911235809326)
            (100000, 4.867242336273193)
            (125000, 5.007730007171631)
            (150000, 4.979084014892578)
            (200000, 4.952588081359863)
            (250000, 5.02740478515625)
            (300000, 5.11225700378418)
            (350000, 5.102344989776611)
            (400000, 5.111099720001221)
            (450000, 5.152488708496094)
            (500000, 5.190156936645508)
          };
          
          % MIRO
          \addplot+ [color=pastelorange, mark=diamond, mark size=2.5pt, line width=2pt] coordinates {
            (25000, 5.150177478790283)
            (50000, 6.003976821899414)
            (75000, 6.109906196594238)
            (100000, 6.187156677246094)
            (125000, 6.196782112121582)
            (150000, 6.161636829376221)
            (200000, 6.153614521026611)
            (250000, 6.25153923034668)
            (300000, 6.257891654968262)
            (350000, 6.237283229827881)
            (400000, 6.097280502319336)
            (450000, 6.227834701538086)
            (500000, 6.275055408477783)
          };

        % Speed-up annotation
        \node[color=pastelred, font=\small\bfseries] at (axis cs:200000,5.8) {19.1x faster};
        \draw [->, very thick, color=pastelred] (axis cs:500000,5.190157) -- (axis cs:26171,5.190157);
        \end{axis}
      \end{tikzpicture}
    \end{subfigure} &
    
    % Image Reward Training
    \begin{subfigure}{0.48\textwidth}
      \begin{tikzpicture}[scale=0.85, transform shape]
        \begin{axis}[
          width=1.3\linewidth,
          height=6.0cm,
          xlabel=Train steps,
          xmin=0,
          xmax=500000,
          ymin=-2,
          ymax=1.1,
          ytick={-2, -1, 0, 1},
          xtick={0,100000,200000,300000,400000,500000},
          xticklabels={0, 1, 2, 3, 4, 5},
          xlabel style={yshift=-2.2pt, xshift=-1pt},
          grid=major,
          grid style={dashed,gray!50},
          title style={font=\small},
          axis background/.style={fill=gray!10},
          axis line style={draw=black},
          tick align=outside,
          tick label style={font=\scriptsize},
          clip mode=individual,
        ]
          
          % Baseline Model
          \addplot+ [color=pastelbrown, mark=x, mark size=2.5pt, line width=2pt] coordinates {
            (25000, -1.6015197038650513) (50000, -0.6911814212799072) (75000, -0.2619417905807495) (100000, -0.18215635418891907) (125000, 0.03597162291407585) (150000, 0.1181865707039833) (200000, 0.10474981367588043) (250000, 0.31619852781295776) (300000, 0.35226812958717346) (350000, 0.4302336871623993) (400000, 0.48472845554351807) (450000, 0.487029492855072) (500000, 0.54076087474823)
          };
          % MIRO
          \addplot+ [color=pastelorange, mark=diamond, mark size=2.5pt, line width=2pt] coordinates {
            (25000, -1.2033604383468628)
            (50000, -0.20371754467487335)
            (75000, 0.11058983951807022)
            (100000, 0.3555804491043091)
            (125000, 0.22345779836177826)
            (150000, 0.6306737065315247)
            (200000, 0.6808444261550903)
            (250000, 0.7639188766479492)
            (300000, 0.8264903426170349)
            (350000, 0.8596714735031128)
            (400000, 0.9782689213752747)
            (450000, 0.9954860806465149)
            (500000, 1.0526965856552124)
          };
          % Speed-up annotation
          \node[color=pastelred, font=\small\bfseries] at (axis cs:350000,-0.1) {3.7x faster};
          \draw [->, very thick, color=pastelred] (axis cs:500000,0.540761) -- (axis cs:133658,0.540761);
        \end{axis}
      \end{tikzpicture}
    \end{subfigure} \\[1em]
    
    % Row 2 headers
    \multicolumn{1}{c}{\textbf{Pick Score}} & 
    \multicolumn{1}{c}{\textbf{HPSv2 Score}} \\[0.5em]
    
    % Pick Score Training
    \begin{subfigure}{0.48\textwidth}
      \begin{tikzpicture}[scale=0.85, transform shape]
        \begin{axis}[
          width=1.3\linewidth,
          height=6.0cm,
          xlabel=Train steps,
          xmin=0,
          xmax=500000,
          ymin=0.19,
          ymax=0.22,
          ytick={0.19, 0.20, 0.21, 0.22},
          xtick={0,100000,200000,300000,400000,500000},
          xticklabels={0, 1, 2, 3, 4, 5},
          xlabel style={yshift=-2.2pt, xshift=-1pt},
          grid=major,
          grid style={dashed,gray!50},
          title style={font=\small},
          axis background/.style={fill=gray!10},
          axis line style={draw=black},
          tick align=outside,
          tick label style={font=\scriptsize},
          clip mode=individual,
        ]
          
          % Baseline Model
          \addplot+ [color=pastelbrown, mark=x, mark size=2.5pt, line width=2pt] coordinates {
            (25000, 0.1906675100326538) (50000, 0.19808439910411835) (75000, 0.2026723474264145) (100000, 0.20369331538677216) (125000, 0.2059505134820938) (150000, 0.2067004144191742) (200000, 0.20654334127902985) (250000, 0.20883961021900177) (300000, 0.2101026028394699) (350000, 0.21019378304481506) (400000, 0.2108670175075531) (450000, 0.21146216988563538) (500000, 0.21181215345859528)
          };
          % MIRO
          \addplot+ [color=pastelorange, mark=diamond, mark size=2.5pt, line width=2pt] coordinates {
            (25000, 0.19064262509346008)
            (50000, 0.20310355722904205)
            (75000, 0.20575061440467834)
            (100000, 0.20959213376045227)
            (125000, 0.20999008417129517)
            (150000, 0.21276119351387024)
            (200000, 0.2130422741174698)
            (250000, 0.2147476226091385)
            (300000, 0.2164475917816162)
            (350000, 0.2174539715051651)
            (400000, 0.21793733537197113)
            (450000, 0.21945738792419434)
            (500000, 0.22007544338703156)
          };
          % Speed-up annotation
          \node[color=pastelred, font=\small\bfseries] at (axis cs:350000,0.205) {3.5x faster};
          \draw [->, very thick, color=pastelred] (axis cs:500000,0.211812) -- (axis cs:141439,0.211812);
        \end{axis}
      \end{tikzpicture}
    \end{subfigure} &
    
    % HPSv2 Training
    \begin{subfigure}{0.48\textwidth}
      \begin{tikzpicture}[scale=0.85, transform shape]
        \begin{axis}[
          width=1.3\linewidth,
          height=6.0cm,
          xlabel=Train steps,
          xmin=0,
          xmax=500000,
          ymin=0.16,
          ymax=0.30,
          ytick={0.16, 0.22, 0.28},
          xtick={0,100000,200000,300000,400000,500000},
          xticklabels={0, 1, 2, 3, 4, 5},
          xlabel style={yshift=-2.2pt, xshift=-1pt},
          grid=major,
          grid style={dashed,gray!50},
          title style={font=\small},
          axis background/.style={fill=gray!10},
          axis line style={draw=black},
          tick align=outside,
          tick label style={font=\scriptsize},
          clip mode=individual,
        ]
          
          % Baseline Model
          \addplot+ [color=pastelbrown, mark=x, mark size=2.5pt, line width=2pt] coordinates {
            (25000, 0.16462209820747375) (50000, 0.1989351511001587) (75000, 0.21498484909534454) (100000, 0.21917377412319183) (125000, 0.2258365899324417) (150000, 0.2314530611038208) (200000, 0.22872696816921234) (250000, 0.2366999387741089) (300000, 0.23856155574321747) (350000, 0.24060162901878357) (400000, 0.2454768568277359) (450000, 0.2457488626241684) (500000, 0.24769270420074463)
          };
          % MIRO
          \addplot+ [color=pastelorange, mark=diamond, mark size=2.5pt, line width=2pt] coordinates {
            (25000, 0.19367671012878418)
            (50000, 0.24060499668121338)
            (75000, 0.24545788764953613)
            (100000, 0.258154034614563)
            (125000, 0.25348401069641113)
            (150000, 0.2693856954574585)
            (200000, 0.2746421992778778)
            (250000, 0.2869146764278412)
            (300000, 0.2798362374305725)
            (350000, 0.28510621190071106)
            (400000, 0.28690144419670105)
            (450000, 0.28953245282173157)
            (500000, 0.2934545576572418)
          };
          % Speed-up annotation
          \node[color=pastelred, font=\small\bfseries] at (axis cs:300000,0.26) {6.3x faster};
          \draw [->, very thick, color=pastelred] (axis cs:500000,0.247693) -- (axis cs:79400,0.247693);
        \end{axis}
      \end{tikzpicture}
    \end{subfigure}
  \end{tabular}
  }% End of resizebox

  \caption{Training curves showing reward evolution during training. \textcolor{brown}{$\times$} Baseline, \textcolor{orange}{$\diamond$} MIRO.}
  \label{fig:training_curves_main}
\end{figure}


==> figures/training_curves_plots.tex <==
\begin{figure}[!h]
\centering
\begin{tikzpicture}[scale=0.86, transform shape] % Further reduced scale

% Define pastel colors
\definecolor{pastelred}{RGB}{255, 105, 120}
\definecolor{pastelblue}{RGB}{100, 150, 255}
\definecolor{pastelgreen}{RGB}{105, 200, 105}
\definecolor{pastelorange}{RGB}{255, 165, 80}
\definecolor{pastelpurple}{RGB}{200, 105, 230}
\definecolor{pastelteal}{RGB}{80, 210, 200}
\definecolor{pastelyellow}{RGB}{230, 210, 80}
\definecolor{pastelpink}{RGB}{255, 150, 220}
\definecolor{pastelbrown}{RGB}{188, 143, 143} % New color for baseline

% First row
% Aesthetic Score (top-left)
\begin{scope}[local bounding box=plot1]
  \begin{axis}[
    width=5cm,
    height=3.8cm, % Further Reduced height
    xlabel=Train steps,
    ylabel={Aesthetic Score},
    xmin=0,
    xmax=500000,
    xtick={0,100000,200000,300000,400000,500000},
    xticklabels={0,1,2,3,4,5},
    grid=major,
    grid style={dashed,gray!50},
    title style={font=\small},
    legend to name=sharedlegend,
    legend style={font=\small, legend columns=9},
    cycle list={
      {pastelbrown, mark=x, mark size=1.5pt, line width=1.2pt}, % Baseline model style
      {pastelred, mark=o, mark size=1.5pt, line width=1.2pt},
      {pastelblue, mark=square, mark size=1.5pt, line width=1.2pt},
      {pastelgreen, mark=triangle, mark size=1.5pt, line width=1.2pt},
      {pastelorange, mark=diamond, mark size=1.5pt, line width=1.2pt},
      {pastelpurple, mark=pentagon, mark size=1.5pt, line width=1.2pt},
      {pastelteal, mark=star, mark size=1.5pt, line width=1.2pt},
      {pastelyellow, mark=asterisk, mark size=1.5pt, line width=1.2pt},
      {pastelpink, mark=+, mark size=1.5pt, line width=1.2pt}
    },
    axis background/.style={fill=gray!10}
  ]
    % Add legend entry for baseline first
    \addlegendimage{pastelbrown, mark=x, mark size=1.5pt, line width=1.2pt}
    \addlegendentry{baseline}
    % Plot data points in explicit order for each model
    \addlegendimage{pastelred, mark=o, mark size=1.5pt, line width=1.2pt}
    \addlegendentry{image\_reward}
    
    \addlegendimage{pastelblue, mark=square, mark size=1.5pt, line width=1.2pt}
    \addlegendentry{hpsv2}
    
    \addlegendimage{pastelgreen, mark=triangle, mark size=1.5pt, line width=1.2pt}
    \addlegendentry{aesthetic}
    
    \addlegendimage{pastelorange, mark=diamond, mark size=1.5pt, line width=1.2pt}
    \addlegendentry{miro}
    
    \addlegendimage{pastelpurple, mark=pentagon, mark size=1.5pt, line width=1.2pt}
    \addlegendentry{sciscore}
    
    \addlegendimage{pastelteal, mark=star, mark size=1.5pt, line width=1.2pt}
    \addlegendentry{clip}
    
    \addlegendimage{pastelyellow, mark=asterisk, mark size=1.5pt, line width=1.2pt}
    \addlegendentry{vqa}
    
    \addlegendimage{pastelpink, mark=+, mark size=1.5pt, line width=1.2pt}
    \addlegendentry{pick}
    
    % Baseline Model (CC12M_256_RIN_small_flow)
    \addplot+ [pastelbrown, mark=x, mark size=2.5pt, line width=2pt] coordinates {
      (25000, 4.340282917022705)
      (50000, 4.686145305633545)
      (75000, 4.875911235809326)
      (100000, 4.867242336273193)
      (125000, 5.007730007171631)
      (150000, 4.979084014892578)
      (200000, 4.952588081359863)
      (250000, 5.02740478515625)
      (300000, 5.11225700378418)
      (350000, 5.102344989776611)
      (400000, 5.111099720001221)
      (450000, 5.152488708496094)
      (500000, 5.190156936645508)
    };
    
    % Image Reward
    \addplot+ coordinates {
      (25000, 4.11837100982666)
      (50000, 4.666155815124512)
      (75000, 4.738675117492676)
      (100000, 4.957157611846924)
      (125000, 5.097126483917236)
      (150000, 5.018826961517334)
      (200000, 5.144387245178223)
      (250000, 5.187943935394287)
      (300000, 5.247966766357422)
      (350000, 5.230175495147705)
      (400000, 5.218377590179443)
      (450000, 5.267904758453369)
      (500000, 5.310439109802246)
    };

    % HPSv2
    \addplot+ coordinates {
      (25000, 4.690394878387451)
      (50000, 5.067298889160156)
      (75000, 5.310022830963135)
      (100000, 5.270713806152344)
      (125000, 5.415824890136719)
      (150000, 5.512261867523193)
      (200000, 5.434065341949463)
      (250000, 5.520726680755615)
      (300000, 5.43057918548584)
      (350000, 5.4509596824646)
      (400000, 5.519804000854492)
      (450000, 5.490459442138672)
      (500000, 5.502222537994385)
    };

    % Aesthetic
    \addplot+ [pastelgreen, mark=triangle, mark size=2.5pt, line width=2pt] coordinates {
      (25000, 5.501110553741455)
      (50000, 5.927349090576172)
      (75000, 6.055065631866455)
      (100000, 6.311408519744873)
      (125000, 6.360949993133545)
      (150000, 6.433878421783447)
      (200000, 6.371620178222656)
      (250000, 6.439548969268799)
      (300000, 6.513626575469971)
      (350000, 6.571794033050537)
      (400000, 6.706222057342529)
      (450000, 6.627283573150635)
      (500000, 6.653451919555664)
    };

    % MIRO
    \addplot+ [pastelorange, mark=diamond, mark size=2.5pt, line width=2pt] coordinates {
      (25000, 5.150177478790283)
      (50000, 6.003976821899414)
      (75000, 6.109906196594238)
      (100000, 6.187156677246094)
      (125000, 6.196782112121582)
      (150000, 6.161636829376221)
      (200000, 6.153614521026611)
      (250000, 6.25153923034668)
      (300000, 6.257891654968262)
      (350000, 6.237283229827881)
      (400000, 6.097280502319336)
      (450000, 6.227834701538086)
      (500000, 6.275055408477783)
    };

    % SciScore
    \addplot+ coordinates {
      (25000, 3.958148956298828)
      (50000, 4.23211669921875)
      (75000, 4.324272632598877)
      (100000, 4.546255588531494)
      (125000, 4.311943531036377)
      (150000, 4.601149559020996)
      (200000, 4.37510347366333)
      (250000, 4.566538333892822)
      (300000, 4.410393238067627)
      (350000, 4.635475158691406)
      (400000, 4.582906723022461)
      (450000, 4.654871463775635)
      (500000, 4.601375579833984)
    };

    % CLIP
    \addplot+ coordinates {
      (25000, 4.296043395996094)
      (50000, 4.529506206512451)
      (75000, 4.903732776641846)
      (100000, 4.916874408721924)
      (125000, 4.86352014541626)
      (150000, 4.919529438018799)
      (200000, 4.914756774902344)
      (250000, 5.032896518707275)
      (300000, 4.991119861602783)
      (350000, 5.024526596069336)
      (400000, 5.015353202819824)
      (450000, 5.075190544128418)
      (500000, 5.03769588470459)
    };

    % VQA
    \addplot+ coordinates {
      (25000, 3.77730655670166)
      (50000, 4.530570030212402)
      (75000, 4.601429462432861)
      (100000, 4.545478343963623)
      (125000, 4.786365032196045)
      (150000, 4.750105857849121)
      (200000, 4.798314094543457)
      (250000, 4.681907653808594)
      (300000, 4.888259410858154)
      (350000, 4.835855007171631)
      (400000, 4.918471813201904)
      (450000, 4.861416816711426)
      (500000, 4.871167182922363)
    };
    
    % Pick
    \addplot+ coordinates {
      (25000, 4.3258504867553711)
      (50000, 4.698616504669189)
      (75000, 4.797225952148438)
      (100000, 4.952764511108398)
      (125000, 5.098214149475098)
      (150000, 5.043583393096924)
      (200000, 5.1045832633972165)
      (250000, 5.120518684387207)
      (300000, 5.1352424621582035)
      (350000, 5.151463508605957)
      (400000, 5.1413946151733405)
      (450000, 5.13816261291504)
      (500000, 5.1608600616455085)
    };
  \end{axis}
  \node[font=\bfseries\small, anchor=south, yshift=2pt] at (plot1.north) {(a)}; % Label centered above plot
\end{scope}

% CLIP Score (top-middle)
\begin{scope}[xshift=5.8cm, local bounding box=plot2]
  \begin{axis}[
    width=5cm,
    height=3.8cm, % Further Reduced height
    xlabel=Train steps,
    ylabel={CLIP Score},
    xmin=0,
    xmax=500000,
    xtick={0,100000,200000,300000,400000,500000},
    xticklabels={0,1,2,3,4,5},
    grid=major,
    grid style={dashed,gray!50},
    title style={font=\small},
    cycle list={
      {pastelbrown, mark=x, mark size=2.5pt, line width=2pt}, % Baseline model style
      {pastelred, mark=o, mark size=1.5pt, line width=1.2pt},
      {pastelblue, mark=square, mark size=1.5pt, line width=1.2pt},
      {pastelgreen, mark=triangle, mark size=1.5pt, line width=1.2pt},
      {pastelorange, mark=diamond, mark size=1.5pt, line width=1.2pt},
      {pastelpurple, mark=pentagon, mark size=1.5pt, line width=1.2pt},
      {pastelteal, mark=star, mark size=1.5pt, line width=1.2pt},
      {pastelyellow, mark=asterisk, mark size=1.5pt, line width=1.2pt},
      {pastelpink, mark=+, mark size=1.5pt, line width=1.2pt}
    },
    axis background/.style={fill=gray!10}
  ]
    % Baseline Model (CC12M_256_RIN_small_flow) - DATA MISSING
    % TODO: Add baseline data for CC12M_256_RIN_small_flow for CLIP Score
    \addplot+ [pastelbrown, mark=x, mark size=2.5pt, line width=2pt] coordinates {
    (25000, 0.1291019469499588) (50000, 0.168794646859169) (75000, 0.1840546876192093) (100000, 0.18652041256427765) (125000, 0.19068358838558197) (150000, 0.1932998150587082) (200000, 0.1917293816804886) (250000, 0.19733479619026184) (300000, 0.19809186458587646) (350000, 0.19848769903182983) (400000, 0.19995366036891937) (450000, 0.19964063167572021) (500000, 0.20051200687885284)
    };

    % Image Reward
    \addplot+ coordinates {
      (25000, 0.12809772789478302)
      (50000, 0.17152148485183716)
      (75000, 0.1799461841583252)
      (100000, 0.18719878792762756)
      (125000, 0.18976807594299316)
      (150000, 0.1918937861919403)
      (200000, 0.19463254511356354)
      (250000, 0.1957339495420456)
      (300000, 0.19933554530143738)
      (350000, 0.1987909972667694)
      (400000, 0.20096567273139954)
      (450000, 0.20133405923843384)
      (500000, 0.20210149884223938)
    };

    % HPSv2
    \addplot+ coordinates {
      (25000, 0.14217868447303772)
      (50000, 0.17697283625602722)
      (75000, 0.18384861946105957)
      (100000, 0.1861885040998459)
      (125000, 0.1862911731004715)
      (150000, 0.19187882542610168)
      (200000, 0.19289889931678772)
      (250000, 0.1938648819923401)
      (300000, 0.1950455904006958)
      (350000, 0.1959591507911682)
      (400000, 0.19711874425411224)
      (450000, 0.19795790314674377)
      (500000, 0.1980116367340088)
    };

    % Aesthetic
    \addplot+ coordinates {
      (25000, 0.12488720566034317)
      (50000, 0.1484074741601944)
      (75000, 0.15009187161922455)
      (100000, 0.15234580636024475)
      (125000, 0.16159377992153168)
      (150000, 0.1607733964920044)
      (200000, 0.16588689386844635)
      (250000, 0.1680419147014618)
      (300000, 0.168042853474617)
      (350000, 0.17076975107192993)
      (400000, 0.16570381820201874)
      (450000, 0.17181389033794403)
      (500000, 0.16904091835021973)
    };

    % MIRO
    \addplot+ coordinates {
      (25000, 0.13099481165409088)
      (50000, 0.16915908455848694)
      (75000, 0.1772284060716629)
      (100000, 0.18419483304023743)
      (125000, 0.18183840811252594)
      (150000, 0.1900830864906311)
      (200000, 0.19003179669380188)
      (250000, 0.1915780007839203)
      (300000, 0.19749289751052856)
      (350000, 0.19517368078231812)
      (400000, 0.2011280208826065)
      (450000, 0.20164979994297028)
      (500000, 0.20208850502967834)
    };

    % SciScore
    \addplot+ coordinates {
      (25000, 0.1393607258796692)
      (50000, 0.17201612889766693)
      (75000, 0.1818399578332901)
      (100000, 0.18684205412864685)
      (125000, 0.1869284063577652)
      (150000, 0.19403991103172302)
      (200000, 0.19487743079662323)
      (250000, 0.1984051764011383)
      (300000, 0.19471792876720428)
      (350000, 0.20028933882713318)
      (400000, 0.20057807862758636)
      (450000, 0.20234180986881256)
      (500000, 0.20249880850315094)
    };

    % CLIP
    \addplot+ coordinates {
      (25000, 0.1471673995256424)
      (50000, 0.17578430473804474)
      (75000, 0.18923597037792206)
      (100000, 0.1937706470489502)
      (125000, 0.1935320794582367)
      (150000, 0.1967928409576416)
      (200000, 0.19941134750843048)
      (250000, 0.2048349380493164)
      (300000, 0.20541377365589142)
      (350000, 0.20664258301258087)
      (400000, 0.20895832777023315)
      (450000, 0.21036648750305176)
      (500000, 0.21049022674560547)
    };

    % VQA
    \addplot+ coordinates {
      (25000, 0.1880403608083725)
      (50000, 0.19887252151966095)
      (75000, 0.20207412540912628)
      (100000, 0.20321235060691833)
      (125000, 0.20462390780448914)
      (150000, 0.20632125437259674)
      (200000, 0.20772363823509213)
      (250000, 0.20774433016777039)
      (300000, 0.20999690890312195)
      (350000, 0.21023359894752502)
      (400000, 0.2107735574245453)
      (450000, 0.21130593121051788)
      (500000, 0.211480513215065)
    };
    
    % Pick
    \addplot+ coordinates {
      (25000, 0.19521060585975647)
      (50000, 0.20137253403663635)
      (75000, 0.205791175365448)
      (100000, 0.20749390125274658)
      (125000, 0.20838771760463715)
      (150000, 0.21068397164344788)
      (200000, 0.21161532402038574)
      (250000, 0.21343830227851868)
      (300000, 0.21378372609615326)
      (350000, 0.2146032601594925)
      (400000, 0.21430376172065735)
      (450000, 0.21639862656593323)
      (500000, 0.21641388535499573)
    };
  \end{axis}
  \node[font=\bfseries\small, anchor=south, yshift=2pt] at (plot2.north) {(b)}; % Label centered above plot
\end{scope}

% HPSv2 Score (top-right)
\begin{scope}[xshift=11.6cm, local bounding box=plot3]
  \begin{axis}[
    width=5cm,
    height=3.8cm, % Further Reduced height
    xlabel=Train steps,
    ylabel={HPSv2 Score},
    xmin=0,
    xmax=500000,
    xtick={0,100000,200000,300000,400000,500000},
    xticklabels={0,1,2,3,4,5},
    grid=major,
    grid style={dashed,gray!50},
    title style={font=\small},
    cycle list={
      {pastelbrown, mark=x, mark size=2.5pt, line width=2pt}, % Baseline model style
      {pastelred, mark=o, mark size=1.5pt, line width=1.2pt},
      {pastelblue, mark=square, mark size=1.5pt, line width=1.2pt},
      {pastelgreen, mark=triangle, mark size=1.5pt, line width=1.2pt},
      {pastelorange, mark=diamond, mark size=1.5pt, line width=1.2pt},
      {pastelpurple, mark=pentagon, mark size=1.5pt, line width=1.2pt},
      {pastelteal, mark=star, mark size=1.5pt, line width=1.2pt},
      {pastelyellow, mark=asterisk, mark size=1.5pt, line width=1.2pt},
      {pastelpink, mark=+, mark size=1.5pt, line width=1.2pt}
    },
    axis background/.style={fill=gray!10}
  ]
    % Baseline Model (CC12M_256_RIN_small_flow) - DATA MISSING
    % TODO: Add baseline data for CC12M_256_RIN_small_flow for HPSv2 Score
    \addplot+ [pastelbrown, mark=x, mark size=2.5pt, line width=2pt] coordinates {
    (25000, 0.16462209820747375) (50000, 0.1989351511001587) (75000, 0.21498484909534454) (100000, 0.21917377412319183) (125000, 0.2258365899324417) (150000, 0.2314530611038208) (200000, 0.22872696816921234) (250000, 0.2366999387741089) (300000, 0.23856155574321747) (350000, 0.24060162901878357) (400000, 0.2454768568277359) (450000, 0.2457488626241684) (500000, 0.24769270420074463)
    };

    % Image Reward
    \addplot+ coordinates {
      (25000, 0.17291925847530365)
      (50000, 0.2196122705936432)
      (75000, 0.23030643165111542)
      (100000, 0.24157243967056274)
      (125000, 0.24786433577537537)
      (150000, 0.2513584792613983)
      (200000, 0.2554113268852234)
      (250000, 0.2604188024997711)
      (300000, 0.26736974716186523)
      (350000, 0.2666424810886383)
      (400000, 0.2692822515964508)
      (450000, 0.27078860998153687)
      (500000, 0.2718007564544678)
    };

    % HPSv2
    \addplot+ coordinates {
      (25000, 0.2048705667257309)
      (50000, 0.24452149868011475)
      (75000, 0.2622532844543457)
      (100000, 0.2676001787185669)
      (125000, 0.2766399681568146)
      (150000, 0.28132638335227966)
      (200000, 0.28307461738586426)
      (250000, 0.2849292457103729)
      (300000, 0.2867201268672943)
      (350000, 0.2928110659122467)
      (400000, 0.2944042682647705)
      (450000, 0.29380515217781067)
      (500000, 0.29510393738746643)
    };

    % Aesthetic
    \addplot+ coordinates {
      (25000, 0.1836128681898117)
      (50000, 0.21460780501365662)
      (75000, 0.220095694065094)
      (100000, 0.22461636364459991)
      (125000, 0.2315349578857422)
      (150000, 0.23973588645458221)
      (200000, 0.24432140588760376)
      (250000, 0.24775519967079163)
      (300000, 0.2520589232444763)
      (350000, 0.2538236677646637)
      (400000, 0.25233185291290283)
      (450000, 0.2531949281692505)
      (500000, 0.2551531195640564)
    };

    % MIRO
    \addplot+ coordinates {
      (25000, 0.19367671012878418)
      (50000, 0.24060499668121338)
      (75000, 0.24545788764953613)
      (100000, 0.258154034614563)
      (125000, 0.25348401069641113)
      (150000, 0.2693856954574585)
      (200000, 0.2746421992778778)
      (250000, 0.2869146764278412)
      (300000, 0.2798362374305725)
      (350000, 0.28510621190071106)
      (400000, 0.28690144419670105)
      (450000, 0.28953245282173157)
      (500000, 0.2934545576572418)
    };

    % SciScore
    \addplot+ coordinates {
      (25000, 0.16848482191562653)
      (50000, 0.19993650913238525)
      (75000, 0.21350131928920746)
      (100000, 0.21732719242572784)
      (125000, 0.21553802490234375)
      (150000, 0.23310264945030212)
      (200000, 0.23358280956745148)
      (250000, 0.23957817256450653)
      (300000, 0.23490744829177856)
      (350000, 0.24005672335624695)
      (400000, 0.2426893264055252)
      (450000, 0.24698780477046967)
      (500000, 0.24350480735301971)
    };

    % CLIP
    \addplot+ coordinates {
      (25000, 0.17749308049678802)
      (50000, 0.20316842198371887)
      (75000, 0.22252018749713898)
      (100000, 0.23082782328128815)
      (125000, 0.2266669124364853)
      (150000, 0.23472243547439575)
      (200000, 0.23726309835910797)
      (250000, 0.24839961528778076)
      (300000, 0.24698960781097412)
      (350000, 0.2503873407840729)
      (400000, 0.25092002749443054)
      (450000, 0.2536424994468689)
      (500000, 0.25301694869995117)
    };

    % VQA
    \addplot+ coordinates {
      (25000, 0.1600944697856903)
      (50000, 0.20614512264728546)
      (75000, 0.21655026078224182)
      (100000, 0.2204110026359558)
      (125000, 0.23017677664756775)
      (150000, 0.23133334517478943)
      (200000, 0.23922786116600037)
      (250000, 0.2374032735824585)
      (300000, 0.24471522867679596)
      (350000, 0.24818509817123413)
      (400000, 0.24680010974407196)
      (450000, 0.24844761192798615)
      (500000, 0.24963966012001038)
    };
    
    % Pick
    \addplot+ coordinates {
      (25000, 0.18519666790962219)
      (50000, 0.22075123190879822)
      (75000, 0.2275798320770264)
      (100000, 0.23721361160278322)
      (125000, 0.2374833822250366)
      (150000, 0.2474643260240555)
      (200000, 0.24946010112762453)
      (250000, 0.25572007894515995)
      (300000, 0.2586835027694702)
      (350000, 0.2617282211780548)
      (400000, 0.2591745555400849)
      (450000, 0.26103240251541144)
      (500000, 0.2639043033123016)
    };
  \end{axis}
  \node[font=\bfseries\small, anchor=south, yshift=2pt] at (plot3.north) {(c)}; % Label centered above plot
\end{scope}

% Second row
% OpenAI CLIP Score (bottom-left)
\begin{scope}[yshift=-4.8cm, local bounding box=plot4] % Further Reduced yshift for row
  \begin{axis}[
    width=5cm,
    height=3.8cm, % Further Reduced height
    xlabel=Train steps,
    ylabel={OpenAI CLIP Score},
    xmin=0,
    xmax=500000,
    xtick={0,100000,200000,300000,400000,500000},
    xticklabels={0,1,2,3,4,5},
    grid=major,
    grid style={dashed,gray!50},
    title style={font=\small},
    cycle list={
      {pastelbrown, mark=x, mark size=2.5pt, line width=2pt}, % Baseline model style
      {pastelred, mark=o, mark size=1.5pt, line width=1.2pt},
      {pastelblue, mark=square, mark size=1.5pt, line width=1.2pt},
      {pastelgreen, mark=triangle, mark size=1.5pt, line width=1.2pt},
      {pastelorange, mark=diamond, mark size=1.5pt, line width=1.2pt},
      {pastelpurple, mark=pentagon, mark size=1.5pt, line width=1.2pt},
      {pastelteal, mark=star, mark size=1.5pt, line width=1.2pt},
      {pastelyellow, mark=asterisk, mark size=1.5pt, line width=1.2pt},
      {pastelpink, mark=+, mark size=1.5pt, line width=1.2pt}
    },
    axis background/.style={fill=gray!10}
  ]
    % Baseline Model (CC12M_256_RIN_small_flow) - DATA MISSING
    % TODO: Add baseline data for CC12M_256_RIN_small_flow for OpenAI CLIP Score
    \addplot+ [pastelbrown, mark=x, mark size=2.5pt, line width=2pt] coordinates {
    (25000, 0.2150585949420929) (50000, 0.23484142124652863) (75000, 0.2475046068429947) (100000, 0.24799440801143646) (125000, 0.25558406114578247) (150000, 0.256058931350708) (200000, 0.25572076439857483) (250000, 0.2603450417518616) (300000, 0.2626294493675232) (350000, 0.26349225640296936) (400000, 0.26515281200408936) (450000, 0.2645270526409149) (500000, 0.2660382091999054)
    };

    % Image Reward
    \addplot+ coordinates {
      (25000, 0.20724187791347504)
      (50000, 0.2330756038427353)
      (75000, 0.24218250811100006)
      (100000, 0.24932518601417542)
      (125000, 0.2511419355869293)
      (150000, 0.25587472319602966)
      (200000, 0.25896215438842773)
      (250000, 0.26001229882240295)
      (300000, 0.2649528682231903)
      (350000, 0.26243603229522705)
      (400000, 0.2653214931488037)
      (450000, 0.26548251509666443)
      (500000, 0.2662668526172638)
    };

    % HPSv2
    \addplot+ coordinates {
      (25000, 0.20507502555847168)
      (50000, 0.22950522601604462)
      (75000, 0.2407563328742981)
      (100000, 0.24133579432964325)
      (125000, 0.24333864450454712)
      (150000, 0.24761566519737244)
      (200000, 0.25163984298706055)
      (250000, 0.2549923360347748)
      (300000, 0.25589612126350403)
      (350000, 0.25792813301086426)
      (400000, 0.2589954733848572)
      (450000, 0.26086896657943726)
      (500000, 0.26038408279418945)
    };

    % Aesthetic
    \addplot+ coordinates {
      (25000, 0.18627429008483887)
      (50000, 0.20205914974212646)
      (75000, 0.20331436395645142)
      (100000, 0.20609240233898163)
      (125000, 0.2159808725118637)
      (150000, 0.2163132131099701)
      (200000, 0.22153569757938385)
      (250000, 0.22383350133895874)
      (300000, 0.22895753383636475)
      (350000, 0.23162811994552612)
      (400000, 0.22802141308784485)
      (450000, 0.23250864446163177)
      (500000, 0.23212775588035583)
    };

    % MIRO
    \addplot+ coordinates {
      (25000, 0.1947237104177475)
      (50000, 0.22107939422130585)
      (75000, 0.2286663055419922)
      (100000, 0.238300159573555)
      (125000, 0.23644514381885529)
      (150000, 0.24693702161312103)
      (200000, 0.24584101140499115)
      (250000, 0.24957647919654846)
      (300000, 0.25589460134506226)
      (350000, 0.2561396658420563)
      (400000, 0.2612001895904541)
      (450000, 0.2641826570034027)
      (500000, 0.2643665373325348)
    };

    % SciScore
    \addplot+ coordinates {
      (25000, 0.2086450606584549)
      (50000, 0.23429109156131744)
      (75000, 0.24765659868717194)
      (100000, 0.25159236788749695)
      (125000, 0.25512561202049255)
      (150000, 0.2613235116004944)
      (200000, 0.26269954442977905)
      (250000, 0.266385555267334)
      (300000, 0.2631330192089081)
      (350000, 0.2704622745513916)
      (400000, 0.2709187865257263)
      (450000, 0.2720545828342438)
      (500000, 0.2722679078578949)
    };

    % CLIP
    \addplot+ coordinates {
      (25000, 0.22073915600776672)
      (50000, 0.2400050014257431)
      (75000, 0.251613974571228)
      (100000, 0.2568792700767517)
      (125000, 0.25766316056251526)
      (150000, 0.26098304986953735)
      (200000, 0.26430147886276245)
      (250000, 0.2708176374435425)
      (300000, 0.2703997790813446)
      (350000, 0.27251869440078735)
      (400000, 0.27411073446273804)
      (450000, 0.2748747766017914)
      (500000, 0.2766222357749939)
    };

    % VQA
    \addplot+ coordinates {
      (25000, 0.20204834640026093)
      (50000, 0.2373887449502945)
      (75000, 0.24701328575611115)
      (100000, 0.25191059708595276)
      (125000, 0.25306981801986694)
      (150000, 0.2583831250667572)
      (200000, 0.26223763823509216)
      (250000, 0.26354166865348816)
      (300000, 0.264268159866333)
      (350000, 0.26609066128730774)
      (400000, 0.2663905620574951)
      (450000, 0.2681950628757477)
      (500000, 0.266674667596817)
    };
    
    % Pick
    \addplot+ coordinates {
      (25000, 0.20839838683605195)
      (50000, 0.22860336303710939)
      (75000, 0.23712927103042603)
      (100000, 0.24458816647529603)
      (125000, 0.24517813324928285)
      (150000, 0.2537744641304016)
      (200000, 0.2589993476867676)
      (250000, 0.26211836934089663)
      (300000, 0.26718738675117494)
      (350000, 0.26630243659019473)
      (400000, 0.267254173755646)
      (450000, 0.26845726609230043)
      (500000, 0.26987013220787054)
    };
  \end{axis}
  \node[font=\bfseries\small, anchor=south, yshift=2pt] at (plot4.north) {(d)}; % Label centered above plot
\end{scope}

% Pick Score (bottom-middle)
\begin{scope}[xshift=5.8cm, yshift=-4.8cm, local bounding box=plot5] % Further Reduced yshift for row
  \begin{axis}[
    width=5cm,
    height=3.8cm, % Further Reduced height
    xlabel=Train steps,
    ylabel={Pick Score},
    xmin=0,
    xmax=500000,
    xtick={0,100000,200000,300000,400000,500000},
    xticklabels={0,1,2,3,4,5},
    grid=major,
    grid style={dashed,gray!50},
    title style={font=\small},
    cycle list={
      {pastelbrown, mark=x, mark size=2.5pt, line width=2pt}, % Baseline model style
      {pastelred, mark=o, mark size=1.5pt, line width=1.2pt},
      {pastelblue, mark=square, mark size=1.5pt, line width=1.2pt},
      {pastelgreen, mark=triangle, mark size=1.5pt, line width=1.2pt},
      {pastelorange, mark=diamond, mark size=1.5pt, line width=1.2pt},
      {pastelpurple, mark=pentagon, mark size=1.5pt, line width=1.2pt},
      {pastelteal, mark=star, mark size=1.5pt, line width=1.2pt},
      {pastelyellow, mark=asterisk, mark size=1.5pt, line width=1.2pt},
      {pastelpink, mark=+, mark size=1.5pt, line width=1.2pt}
    },
    axis background/.style={fill=gray!10}
  ]
    % Baseline Model (CC12M_256_RIN_small_flow) - DATA MISSING
    % TODO: Add baseline data for CC12M_256_RIN_small_flow for Pick Score
    \addplot+ [pastelbrown, mark=x, mark size=2.5pt, line width=2pt] coordinates {
    (25000, 0.1906675100326538) (50000, 0.19808439910411835) (75000, 0.2026723474264145) (100000, 0.20369331538677216) (125000, 0.2059505134820938) (150000, 0.2067004144191742) (200000, 0.20654334127902985) (250000, 0.20883961021900177) (300000, 0.2101026028394699) (350000, 0.21019378304481506) (400000, 0.2108670175075531) (450000, 0.21146216988563538) (500000, 0.21181215345859528)
    };

    % Image Reward
    \addplot+ coordinates {
      (25000, 0.18911457061767578)
      (50000, 0.19864241778850555)
      (75000, 0.20145183801651)
      (100000, 0.20516544580459595)
      (125000, 0.20684441924095154)
      (150000, 0.2077765166759491)
      (200000, 0.20934894680976868)
      (250000, 0.2105032056570053)
      (300000, 0.21233223378658295)
      (350000, 0.21196268498897552)
      (400000, 0.2131119966506958)
      (450000, 0.21409159898757935)
      (500000, 0.21419882774353027)
    };

    % HPSv2
    \addplot+ coordinates {
      (25000, 0.19277647137641907)
      (50000, 0.20141692459583282)
      (75000, 0.20629018545150757)
      (100000, 0.2076309770345688)
      (125000, 0.20856386423110962)
      (150000, 0.21112360060214996)
      (200000, 0.2120228260755539)
      (250000, 0.21245862543582916)
      (300000, 0.21306410431861877)
      (350000, 0.21458829939365387)
      (400000, 0.2149004340171814)
      (450000, 0.21495941281318665)
      (500000, 0.21546334028244019)
    };

    % Aesthetic
    \addplot+ coordinates {
      (25000, 0.1896817684173584)
      (50000, 0.1961572915315628)
      (75000, 0.19652074575424194)
      (100000, 0.19941097497940063)
      (125000, 0.20208947360515594)
      (150000, 0.20306678116321564)
      (200000, 0.2043347805738449)
      (250000, 0.2065081000328064)
      (300000, 0.20731385052204132)
      (350000, 0.2081560492515564)
      (400000, 0.20793963968753815)
      (450000, 0.20873083174228668)
      (500000, 0.20885494351387024)
    };

    % MIRO
    \addplot+ coordinates {
      (25000, 0.19064262509346008)
      (50000, 0.20310355722904205)
      (75000, 0.20575061440467834)
      (100000, 0.20959213376045227)
      (125000, 0.20999008417129517)
      (150000, 0.21276119351387024)
      (200000, 0.2130422741174698)
      (250000, 0.2147476226091385)
      (300000, 0.2164475917816162)
      (350000, 0.2174539715051651)
      (400000, 0.21793733537197113)
      (450000, 0.21945738792419434)
      (500000, 0.22007544338703156)
    };

    % SciScore
    \addplot+ coordinates {
      (25000, 0.190378338098526)
      (50000, 0.19781093299388885)
      (75000, 0.20061729848384857)
      (100000, 0.20287223160266876)
      (125000, 0.20249156653881073)
      (150000, 0.20611976087093353)
      (200000, 0.20542582869529724)
      (250000, 0.20767620205879211)
      (300000, 0.2060217708349228)
      (350000, 0.20848801732063293)
      (400000, 0.20887023210525513)
      (450000, 0.20990809798240662)
      (500000, 0.20950749516487122)
    };

    % CLIP
    \addplot+ coordinates {
      (25000, 0.19260144233703613)
      (50000, 0.19967296719551086)
      (75000, 0.2040923684835434)
      (100000, 0.20603248476982117)
      (125000, 0.20654180645942688)
      (150000, 0.20801164209842682)
      (200000, 0.20919500291347504)
      (250000, 0.2115088701248169)
      (300000, 0.212385892868042)
      (350000, 0.21270833909511566)
      (400000, 0.21311505138874054)
      (450000, 0.21367496252059937)
      (500000, 0.21390394866466522)
    };

    % VQA
    \addplot+ coordinates {
      (25000, 0.1880403608083725)
      (50000, 0.19887252151966095)
      (75000, 0.20207412540912628)
      (100000, 0.20321235060691833)
      (125000, 0.20462390780448914)
      (150000, 0.20632125437259674)
      (200000, 0.20772363823509213)
      (250000, 0.20774433016777039)
      (300000, 0.20999690890312195)
      (350000, 0.21023359894752502)
      (400000, 0.2107735574245453)
      (450000, 0.21130593121051788)
      (500000, 0.211480513215065)
    };
    
    % Pick
    \addplot+ [pastelpink, mark=+, mark size=2.5pt, line width=2pt] coordinates {
      (25000, 0.19521060585975647)
      (50000, 0.20137253403663635)
      (75000, 0.205791175365448)
      (100000, 0.20749390125274658)
      (125000, 0.20838771760463715)
      (150000, 0.21068397164344788)
      (200000, 0.21161532402038574)
      (250000, 0.21343830227851868)
      (300000, 0.21378372609615326)
      (350000, 0.2146032601594925)
      (400000, 0.21430376172065735)
      (450000, 0.21639862656593323)
      (500000, 0.21641388535499573)
    };
  \end{axis}
  \node[font=\bfseries\small, anchor=south, yshift=2pt] at (plot5.north) {(e)}; % Label centered above plot
\end{scope}

% Image Reward (bottom-right)
\begin{scope}[xshift=11.6cm, yshift=-4.8cm, local bounding box=plot6] % Further Reduced yshift for row
  \begin{axis}[
    width=5cm,
    height=3.8cm, % Further Reduced height
    xlabel=Train steps,
    ylabel={Image Reward},
    xmin=0,
    xmax=500000,
    xtick={0,100000,200000,300000,400000,500000},
    xticklabels={0,1,2,3,4,5},
    grid=major,
    grid style={dashed,gray!50},
    title style={font=\small},
    cycle list={
      {pastelbrown, mark=x, mark size=2.5pt, line width=2pt}, % Baseline model style
      {pastelred, mark=o, mark size=1.5pt, line width=1.2pt},
      {pastelblue, mark=square, mark size=1.5pt, line width=1.2pt},
      {pastelgreen, mark=triangle, mark size=1.5pt, line width=1.2pt},
      {pastelorange, mark=diamond, mark size=1.5pt, line width=1.2pt},
      {pastelpurple, mark=pentagon, mark size=1.5pt, line width=1.2pt},
      {pastelteal, mark=star, mark size=1.5pt, line width=1.2pt},
      {pastelyellow, mark=asterisk, mark size=1.5pt, line width=1.2pt},
      {pastelpink, mark=+, mark size=1.5pt, line width=1.2pt}
    },
    axis background/.style={fill=gray!10}
  ]
    % Baseline Model (CC12M_256_RIN_small_flow) - DATA MISSING
    % TODO: Add baseline data for CC12M_256_RIN_small_flow for Image Reward
    \addplot+ [pastelbrown, mark=x, mark size=2.5pt, line width=2pt] coordinates {
    (25000, -1.6015197038650513) (50000, -0.6911814212799072) (75000, -0.2619417905807495) (100000, -0.18215635418891907) (125000, 0.03597162291407585) (150000, 0.1181865707039833) (200000, 0.10474981367588043) (250000, 0.31619852781295776) (300000, 0.35226812958717346) (350000, 0.4302336871623993) (400000, 0.48472845554351807) (450000, 0.487029492855072) (500000, 0.54076087474823)
    };

    % Image Reward
    \addplot+ [pastelred, mark=o, mark size=2.5pt, line width=2pt] coordinates {
      (25000, -1.4718090295791626)
      (50000, -0.28814801573753357)
      (75000, 0.0248954389244318)
      (100000, 0.2448195070028305)
      (125000, 0.3721044957637787)
      (150000, 0.5331490635871887)
      (200000, 0.6138304471969604)
      (250000, 0.7073983550071716)
      (300000, 0.8991649746894836)
      (350000, 0.8890736103057861)
      (400000, 0.9625256657600403)
      (450000, 0.9747743606567383)
      (500000, 1.0114953517913818)
    };

    % HPSv2
    \addplot+ coordinates {
      (25000, -1.0201687812805176)
      (50000, -0.1123616024851799)
      (75000, 0.24344035983085632)
      (100000, 0.3294660151004791)
      (125000, 0.4440203011035919)
      (150000, 0.565066397190094)
      (200000, 0.6721764206886292)
      (250000, 0.7089988589286804)
      (300000, 0.7555846571922302)
      (350000, 0.8265205025672913)
      (400000, 0.8620705604553223)
      (450000, 0.8895897269248962)
      (500000, 0.9113640785217285)
    };

    % Aesthetic
    \addplot+ coordinates {
      (25000, -1.4858206510543823)
      (50000, -0.9005152583122253)
      (75000, -0.7791759371757507)
      (100000, -0.6413173079490662)
      (125000, -0.3693311810493469)
      (150000, -0.38203880190849304)
      (200000, -0.24072645604610443)
      (250000, -0.0917692556977272)
      (300000, -0.06109678000211716)
      (350000, -0.011811899021267891)
      (400000, -0.12767066061496735)
      (450000, -0.03633349761366844)
      (500000, -0.05809957906603813)
    };

    % MIRO
    \addplot+ coordinates {
      (25000, -1.2033604383468628)
      (50000, -0.20371754467487335)
      (75000, 0.11058983951807022)
      (100000, 0.3555804491043091)
      (125000, 0.22345779836177826)
      (150000, 0.6306737065315247)
      (200000, 0.6808444261550903)
      (250000, 0.7639188766479492)
      (300000, 0.8264903426170349)
      (350000, 0.8596714735031128)
      (400000, 0.9782689213752747)
      (450000, 0.9954860806465149)
      (500000, 1.0526965856552124)
    };

    % SciScore
    \addplot+ coordinates {
      (25000, -1.5091979503631592)
      (50000, -0.6248265504837036)
      (75000, -0.26733481884002686)
      (100000, -0.08948355168104172)
      (125000, -0.08856645971536636)
      (150000, 0.23709900677204132)
      (200000, 0.3026658892631531)
      (250000, 0.4332476556301117)
      (300000, 0.3225061893463135)
      (350000, 0.4715486168861389)
      (400000, 0.5292174220085144)
      (450000, 0.6073434948921204)
      (500000, 0.5816759467124939)
    };

    % CLIP
    \addplot+ coordinates {
      (25000, -1.348162293434143)
      (50000, -0.5446929335594177)
      (75000, -0.05942361056804657)
      (100000, 0.12831516563892365)
      (125000, 0.06962405145168304)
      (150000, 0.2190191000699997)
      (200000, 0.3103708326816559)
      (250000, 0.5520464181900024)
      (300000, 0.5781144499778748)
      (350000, 0.6750065684318542)
      (400000, 0.7051190137863159)
      (450000, 0.7433254718780518)
      (500000, 0.738929271697998)
    };

    % VQA
    \addplot+ coordinates {
      (25000, -1.7280460596084595)
      (50000, -0.5045733451843262)
      (75000, -0.25064393877983093)
      (100000, -0.07960943132638931)
      (125000, 0.04484985023736954)
      (150000, 0.2042074352502823)
      (200000, 0.3591691851615906)
      (250000, 0.35216671228408813)
      (300000, 0.5054395198822021)
      (350000, 0.5468074679374695)
      (400000, 0.541642427444458)
      (450000, 0.6017524600028992)
      (500000, 0.6011542677879333)
    };
    
    % Pick
    \addplot+ coordinates {
      (25000, -1.1863529682159424)
      (50000, -0.13566371798515318)
      (75000, 0.15072515606880188)
      (100000, 0.3134349584579468)
      (125000, 0.41693583130836487)
      (150000, 0.5289299488067627)
      (200000, 0.5927627682685852)
      (250000, 0.6669743061065674)
      (300000, 0.6834968924522399)
      (350000, 0.7225036025047303)
      (400000, 0.7441995143890381)
      (450000, 0.7639623284339904)
      (500000, 0.7570255994796753)
    };
  \end{axis}
  \node[font=\bfseries\small, anchor=south, yshift=2pt] at (plot6.north) {(f)}; % Label centered above plot
\end{scope}

% Place the shared legend centered in a box with a single line
\node[draw=black!30, rounded corners, inner sep=6pt, fill=white, opacity=0.9] at ($(current bounding box.south)+(0,-0.7cm)$) {\ref{sharedlegend}}; % Further Reduced y-offset for legend

\end{tikzpicture}
\caption{Training curves for different reward functions: (a) Aesthetic Score, (b) CLIP Score, (c) HPSv2 Score, (d) OpenAI CLIP Score, (e) Pick Score, and (f) Image Reward. Each plot shows the reward value progression across Train steps for different models including image\_reward, hpsv2, aesthetic, miro, sciscore, clip, vqa, and pick.}
\label{fig:training_curves}
\end{figure} 

==> figures/training_progression.tex <==
\begin{figure}[t]
  \centering
  
  % Define the image ID parameters for first series
  \newcommand{\imageidone}{0799}        % Directory name
  \newcommand{\imageidfilone}{000799}   % Filename prefix
  
  % Define the image ID parameters for second series  
  \newcommand{\imageidtwo}{0436}        % Directory name
  \newcommand{\imageidfiltwo}{000436}   % Filename prefix
  
  \resizebox{\columnwidth}{!}{%
  \begin{tikzpicture}[
    every node/.style={inner sep=0pt, outer sep=0pt}
  ]
    
    % Define step labels
    \def\steps{{25000, 50000, 75000, 100000, 200000, 400000}}
    \def\stepnames{{"Step 25k", "Step 50k", "Step 75k", "Step 100k", "Step 200k", "Step 400k"}}
    
    % Column headers (step labels)
    \foreach \i in {0,...,5} {
      \pgfmathsetmacro{\step}{\steps[\i]}
      \pgfmathsetmacro{\stepname}{\stepnames[\i]}
      \node at (\i*2.5, 2.8) {\textbf{\stepname}};
    }
    
    % Row labels on the left - First series (0799)
    \node[anchor=east, rotate=90] at (-1.7, 1.4) {\textcolor{pastelbrown}{\textbf{Baseline}}};
    \node[anchor=east, rotate=90] at (-1.7, -1.0) {\textcolor{pastelorange}{\textbf{MIRO}}};
    
    % Row labels on the left - Second series (0084)
    \node[anchor=east, rotate=90] at (-1.7, -4.2) {\textcolor{pastelbrown}{\textbf{Baseline}}};
    \node[anchor=east, rotate=90] at (-1.7, -6.6) {\textcolor{pastelorange}{\textbf{MIRO}}};
    
    % First series (0799) - Baseline images
    \foreach \i in {0,...,5} {
      \pgfmathsetmacro{\step}{\steps[\i]}
      \node at (\i*2.5, 1.25) {
        \includegraphics[width=2.4cm, height=2.4cm]{images/training_progression/\imageidone/baseline/img_\imageidfilone_\step.png}
      };
    }
    
    % First series (0799) - MIRO images
    \foreach \i in {0,...,5} {
      \pgfmathsetmacro{\step}{\steps[\i]}
      \node at (\i*2.5, -1.25) {
        \includegraphics[width=2.4cm, height=2.4cm]{images/training_progression/\imageidone/miro/img_\imageidfilone_\step.png}
      };
    }
    
    % Second series (0084) - Baseline images
    \foreach \i in {0,...,5} {
      \pgfmathsetmacro{\step}{\steps[\i]}
      \node at (\i*2.5, -4.35) {
        \includegraphics[width=2.4cm, height=2.4cm]{images/training_progression/\imageidtwo/baseline/img_\imageidfiltwo_\step.png}
      };
    }
    
    % Second series (0084) - MIRO images
    \foreach \i in {0,...,5} {
      \pgfmathsetmacro{\step}{\steps[\i]}
      \node at (\i*2.5, -6.85) {
        \includegraphics[width=2.4cm, height=2.4cm]{images/training_progression/\imageidtwo/miro/img_\imageidfiltwo_\step.png}
      };
    }
    
    % Prompt labels
    \node at (6.25, -2.8) {\textit{"a tiger wearing a tuxedo"}};
    \node at (6.25, -8.5) {\textit{"panda mad scientist mixing sparkling chemicals	"}};
    
  \end{tikzpicture}
  }% End of resizebox
  
  \caption{Training progression visualization showing generated images at different training steps for the same prompt. Top row shows baseline, bottom row shows MIRO.}
  \label{fig:training_progression}
\end{figure}


==> figures/training_progression_appendix_1.tex <==
\begin{figure}[t]
  \centering
  
  % Define the image ID parameters for all four series
  \newcommand{\imageidone}{0082}        % Directory name
  \newcommand{\imageidfilone}{000082}   % Filename prefix
  \newcommand{\imageidtwo}{0084}        % Directory name  
  \newcommand{\imageidfiltwo}{000084}   % Filename prefix
  \newcommand{\imageidthree}{0175}      % Directory name
  \newcommand{\imageidfilthree}{000175} % Filename prefix
  \newcommand{\imageidfour}{0182}       % Directory name (reuse)
  \newcommand{\imageidfilfour}{000182}  % Filename prefix (reuse)

  \resizebox{\textwidth}{!}{%
  \begin{tikzpicture}[
    every node/.style={inner sep=0pt, outer sep=0pt}
  ]
    
    % Define step labels
    \def\steps{{25000, 50000, 75000, 100000, 200000, 400000}}
    \def\stepnames{{"Step 25k", "Step 50k", "Step 75k", "Step 100k", "Step 200k", "Step 400k"}}
    
    % Column headers (step labels)
    \foreach \i in {0,...,5} {
      \pgfmathsetmacro{\step}{\steps[\i]}
      \pgfmathsetmacro{\stepname}{\stepnames[\i]}
      \node at (\i*5.6, 20) {\textbf{\stepname}};
    }
    
    % Row labels on the left - First prompt
    \node[anchor=east, rotate=90] at (-3, 17.4) {\textcolor{pastelbrown}{\textbf{Baseline}}};
    \node[anchor=east, rotate=90] at (-3, 11.8) {\textcolor{pastelorange}{\textbf{MIRO}}};
    
    % Row labels on the left - Second prompt
    \node[anchor=east, rotate=90] at (-3, 5.4) {\textcolor{pastelbrown}{\textbf{Baseline}}};
    \node[anchor=east, rotate=90] at (-3, -0.2) {\textcolor{pastelorange}{\textbf{MIRO}}};
    
    % Row labels on the left - Third prompt
    \node[anchor=east, rotate=90] at (-3, -7.2) {\textcolor{pastelbrown}{\textbf{Baseline}}};
    \node[anchor=east, rotate=90] at (-3, -12.8) {\textcolor{pastelorange}{\textbf{MIRO}}};
    
    % Row labels on the left - Fourth prompt
    \node[anchor=east, rotate=90] at (-3, -18.3) {\textcolor{pastelbrown}{\textbf{Baseline}}};
    \node[anchor=east, rotate=90] at (-3, -24.9) {\textcolor{pastelorange}{\textbf{MIRO}}};
    
    % First prompt - Baseline images
    \foreach \i in {0,...,5} {
      \pgfmathsetmacro{\step}{\steps[\i]}
      \node at (\i*5.6, 17) {
        \includegraphics[width=5.5cm, height=5.5cm]{images/training_progression/\imageidone/baseline/img_\imageidfilone_\step.png}
      };
    }
    
    % First prompt - MIRO images
    \foreach \i in {0,...,5} {
      \pgfmathsetmacro{\step}{\steps[\i]}
      \node at (\i*5.6, 11.4) {
        \includegraphics[width=5.5cm, height=5.5cm]{images/training_progression/\imageidone/miro/img_\imageidfilone_\step.png}
      };
    }
    
    % Second prompt - Baseline images
    \foreach \i in {0,...,5} {
      \pgfmathsetmacro{\step}{\steps[\i]}
      \node at (\i*5.6, 4.8) {
        \includegraphics[width=5.5cm, height=5.5cm]{images/training_progression/\imageidtwo/baseline/img_\imageidfiltwo_\step.png}
      };
    }
    
    % Second prompt - MIRO images
    \foreach \i in {0,...,5} {
      \pgfmathsetmacro{\step}{\steps[\i]}
      \node at (\i*5.6, -0.8) {
        \includegraphics[width=5.5cm, height=5.5cm]{images/training_progression/\imageidtwo/miro/img_\imageidfiltwo_\step.png}
      };
    }
    
    % Third prompt - Baseline images
    \foreach \i in {0,...,5} {
      \pgfmathsetmacro{\step}{\steps[\i]}
      \node at (\i*5.6, -7.4) {
        \includegraphics[width=5.5cm, height=5.5cm]{images/training_progression/\imageidthree/baseline/img_\imageidfilthree_\step.png}
      };
    }
    
    % Third prompt - MIRO images
    \foreach \i in {0,...,5} {
      \pgfmathsetmacro{\step}{\steps[\i]}
      \node at (\i*5.6, -13.0) {
        \includegraphics[width=5.5cm, height=5.5cm]{images/training_progression/\imageidthree/miro/img_\imageidfilthree_\step.png}
      };
    }
    
    % Fourth prompt - Baseline images
    \foreach \i in {0,...,5} {
      \pgfmathsetmacro{\step}{\steps[\i]}
      \node at (\i*5.6, -19.6) {
        \includegraphics[width=5.5cm, height=5.5cm]{images/training_progression/\imageidfour/baseline/img_\imageidfilfour_\step.png}
      };
    }
    
    % Fourth prompt - MIRO images
    \foreach \i in {0,...,5} {
      \pgfmathsetmacro{\step}{\steps[\i]}
      \node at (\i*5.6, -25.1) {
        \includegraphics[width=5.5cm, height=5.5cm]{images/training_progression/\imageidfour/miro/img_\imageidfilfour_\step.png}
      };
    }
    
    % Prompt labels
    \node at (14.5, 8.0) {\textit{"a panda"}};
    \node at (14.5, -4.1) {\textit{"a city"}};
    \node at (14.5, -16.2) {\textit{"a clock tower"}};
    \node at (14.5, -28.3) {\textit{"a ladder"}};
    
  \end{tikzpicture}
  }% End of resizebox
  
  \caption{Additional training progression examples showing generated images at different training steps. Each row pair shows baseline (top) and MIRO (bottom) model outputs for the same prompt across training.}
  \label{fig:training_progression_appendix_1}
\end{figure}


==> figures/training_progression_appendix_2.tex <==
\begin{figure}[t]
  \centering
  
  % Define the image ID parameters for all four series
  \newcommand{\imageidone}{0195}        % Directory name
  \newcommand{\imageidfilone}{000195}   % Filename prefix
  \newcommand{\imageidtwo}{0200}        % Directory name  
  \newcommand{\imageidfiltwo}{000200}   % Filename prefix
  \newcommand{\imageidthree}{0272}      % Directory name
  \newcommand{\imageidfilthree}{000272} % Filename prefix
  \newcommand{\imageidfour}{0289}       % Directory name (reuse)
  \newcommand{\imageidfilfour}{000289}  % Filename prefix (reuse)

  \resizebox{\textwidth}{!}{%
  \begin{tikzpicture}[
    every node/.style={inner sep=0pt, outer sep=0pt}
  ]
    
    % Define step labels
    \def\steps{{25000, 50000, 75000, 100000, 200000, 400000}}
    \def\stepnames{{"Step 25k", "Step 50k", "Step 75k", "Step 100k", "Step 200k", "Step 400k"}}
    
    % Column headers (step labels)
    \foreach \i in {0,...,5} {
      \pgfmathsetmacro{\step}{\steps[\i]}
      \pgfmathsetmacro{\stepname}{\stepnames[\i]}
      \node at (\i*5.6, 20) {\textbf{\stepname}};
    }
    
    % Row labels on the left - First prompt
    \node[anchor=east, rotate=90] at (-3, 17.4) {\textcolor{pastelbrown}{\textbf{Baseline}}};
    \node[anchor=east, rotate=90] at (-3, 11.8) {\textcolor{pastelorange}{\textbf{MIRO}}};
    
    % Row labels on the left - Second prompt
    \node[anchor=east, rotate=90] at (-3, 5.4) {\textcolor{pastelbrown}{\textbf{Baseline}}};
    \node[anchor=east, rotate=90] at (-3, -0.2) {\textcolor{pastelorange}{\textbf{MIRO}}};
    
    % Row labels on the left - Third prompt
    \node[anchor=east, rotate=90] at (-3, -7.2) {\textcolor{pastelbrown}{\textbf{Baseline}}};
    \node[anchor=east, rotate=90] at (-3, -12.8) {\textcolor{pastelorange}{\textbf{MIRO}}};
    
    % Row labels on the left - Fourth prompt
    \node[anchor=east, rotate=90] at (-3, -18.3) {\textcolor{pastelbrown}{\textbf{Baseline}}};
    \node[anchor=east, rotate=90] at (-3, -24.9) {\textcolor{pastelorange}{\textbf{MIRO}}};
    
    % First prompt - Baseline images
    \foreach \i in {0,...,5} {
      \pgfmathsetmacro{\step}{\steps[\i]}
      \node at (\i*5.6, 17) {
        \includegraphics[width=5.5cm, height=5.5cm]{images/training_progression/\imageidone/baseline/img_\imageidfilone_\step.png}
      };
    }
    
    % First prompt - MIRO images
    \foreach \i in {0,...,5} {
      \pgfmathsetmacro{\step}{\steps[\i]}
      \node at (\i*5.6, 11.4) {
        \includegraphics[width=5.5cm, height=5.5cm]{images/training_progression/\imageidone/miro/img_\imageidfilone_\step.png}
      };
    }
    
    % Second prompt - Baseline images
    \foreach \i in {0,...,5} {
      \pgfmathsetmacro{\step}{\steps[\i]}
      \node at (\i*5.6, 4.8) {
        \includegraphics[width=5.5cm, height=5.5cm]{images/training_progression/\imageidtwo/baseline/img_\imageidfiltwo_\step.png}
      };
    }
    
    % Second prompt - MIRO images
    \foreach \i in {0,...,5} {
      \pgfmathsetmacro{\step}{\steps[\i]}
      \node at (\i*5.6, -0.8) {
        \includegraphics[width=5.5cm, height=5.5cm]{images/training_progression/\imageidtwo/miro/img_\imageidfiltwo_\step.png}
      };
    }
    
    % Third prompt - Baseline images
    \foreach \i in {0,...,5} {
      \pgfmathsetmacro{\step}{\steps[\i]}
      \node at (\i*5.6, -7.4) {
        \includegraphics[width=5.5cm, height=5.5cm]{images/training_progression/\imageidthree/baseline/img_\imageidfilthree_\step.png}
      };
    }
    
    % Third prompt - MIRO images
    \foreach \i in {0,...,5} {
      \pgfmathsetmacro{\step}{\steps[\i]}
      \node at (\i*5.6, -13.0) {
        \includegraphics[width=5.5cm, height=5.5cm]{images/training_progression/\imageidthree/miro/img_\imageidfilthree_\step.png}
      };
    }
    
    % Fourth prompt - Baseline images
    \foreach \i in {0,...,5} {
      \pgfmathsetmacro{\step}{\steps[\i]}
      \node at (\i*5.6, -19.6) {
        \includegraphics[width=5.5cm, height=5.5cm]{images/training_progression/\imageidfour/baseline/img_\imageidfilfour_\step.png}
      };
    }
    
    % Fourth prompt - MIRO images
    \foreach \i in {0,...,5} {
      \pgfmathsetmacro{\step}{\steps[\i]}
      \node at (\i*5.6, -25.1) {
        \includegraphics[width=5.5cm, height=5.5cm]{images/training_progression/\imageidfour/miro/img_\imageidfilfour_\step.png}
      };
    }
    
    % Prompt labels
    \node at (14.5, 8.0) {\textit{"a taxi"}};
    \node at (14.5, -4.1) {\textit{"an elephant"}};
    \node at (14.5, -16.2) {\textit{"A dignified beaver wearing glasses, a vest, and colorful neck tie. He stands next to a tall stack of books in a library."}};
    \node at (14.5, -28.3) {\textit{"A raccoon wearing formal clothes, wearing a tophat and holding a cane. The raccoon is holding a garbage bag. Oil painting in the style of abstract cubism."}};
    
  \end{tikzpicture}
  }% End of resizebox
  
  \caption{Additional training progression examples showing generated images at different training steps. Each row pair shows baseline (top) and MIRO (bottom) model outputs for the same prompt across training.}
  \label{fig:training_progression_appendix_2}
\end{figure}

